The Holographic Multi-Entropy Cone

We generalize the holographic entropy cone (HEC) to the holographic multi-entropy cone (HMEC) by adjoining multi-entropy coordinates to the standard bipartition entropy coordinates. We show that holographic states, through their multi-entropy vectors, form a rational polyhedral cone in multi-entropy space, and multicontraction maps provide exact certificates for holographic multi-entropy inequalities (HMEIs). We determine all facets of the $n=3,4$ HMECs, where $n$ includes the purifier, and obtain seven fundamental HMEI orbits: two for $n=3$ and five for $n=4$. We further propose two structural conjectures: HEC facet inequalities are convex combinations of HMEC facet inequalities, and HMEC facets obey a balanced-but-not-too-balanced principle.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.75, line cap=round, line join=round]

  \definecolor{bulkfill}{RGB}{245,245,245}
  \definecolor{acolor}{RGB}{95,180,70}
  \definecolor{bcolor}{RGB}{220,80,55}
  \definecolor{ccolor}{RGB}{235,165,55}
  \definecolor{rtcolor}{RGB}{0,0,0}
  \definecolor{dualcolor}{RGB}{40,95,220}

  \fill[bulkfill] (0,0) circle (1);
  \draw[line width=0.9pt] (0,0) circle (1);

  \coordinate (T) at (90:1);
  \coordinate (L) at (210:1);
  \coordinate (R) at (330:1);

  \draw[acolor, line width=2.4pt] (L) arc[start angle=210,end angle=90,radius=1];
  \draw[bcolor, line width=2.4pt] (T) arc[start angle=90,end angle=-30,radius=1];
  \draw[ccolor, line width=2.4pt] (R) arc[start angle=330,end angle=210,radius=1];

  \fill (T) circle (0.018);
  \fill (L) circle (0.018);
  \fill (R) circle (0.018);

  \node[acolor] at (-1.16,0.00) {\(A\)};
  \node[bcolor] at (1.14,0.28) {\(B\)};
  \node[ccolor] at (0,-1.14) {\(C\)};

  \begin{scope}
    \clip (0,0) circle (1);
    \draw[rtcolor, line width=1.9pt] ({-sqrt(3)},1) circle ({sqrt(3)});
    \draw[rtcolor, line width=1.9pt] ({ sqrt(3)},1) circle ({sqrt(3)});
    \draw[rtcolor, line width=1.9pt] (0,-2)           circle ({sqrt(3)});
  \end{scope}

  \coordinate (J) at (0,0);
  \draw[rtcolor, line width=1.6pt] (J) -- (T);
  \draw[rtcolor, line width=1.6pt] (J) -- (L);
  \draw[rtcolor, line width=1.6pt] (J) -- (R);
  \fill (J) circle (0.014);

  \coordinate (oA) at (150:0.66);
  \coordinate (oB) at (30:0.66);
  \coordinate (oC) at (270:0.66);
  \coordinate (iA) at (150:0.18);
  \coordinate (iB) at (30:0.18);
  \coordinate (iC) at (270:0.18);

  \filldraw[dualcolor] (oA) circle (0.028);
  \filldraw[dualcolor] (oB) circle (0.028);
  \filldraw[dualcolor] (oC) circle (0.028);
  \filldraw[dualcolor] (iA) circle (0.028);
  \filldraw[dualcolor] (iB) circle (0.028);
  \filldraw[dualcolor] (iC) circle (0.028);

  \draw[dualcolor, line width=1.8pt] (oA) -- (iA);
  \draw[dualcolor, line width=1.8pt] (oB) -- (iB);
  \draw[dualcolor, line width=1.8pt] (oC) -- (iC);
  \draw[dualcolor, line width=1.8pt] (iA) -- (iB);
  \draw[dualcolor, line width=1.8pt] (iB) -- (iC);
  \draw[dualcolor, line width=1.8pt] (iC) -- (iA);

\end{tikzpicture}

\vspace{0.4em}
\textbf{(a)} geometry $\rightarrow$ graph
\end{minipage}\hfill
\begin{minipage}[c]{0.48\textwidth}
\centering
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
  \path[use as bounding box] (0,0) rectangle (7.0,5.2);

  \definecolor{wormred}{RGB}{220,32,28}
  \definecolor{graphblue}{RGB}{10,92,220}
  \definecolor{throatcol}{RGB}{245,172,20}

  \tikzset{
    surface/.style={wormred,line width=1.05pt},
    graphline/.style={graphblue,line width=1.55pt},
    throat/.style={throatcol,line width=1.35pt},
  }

  % Outer silhouette extracted from the v15 mask, with mouth-rim pixels omitted.
  \draw[surface] plot coordinates {
    (1.487,4.580) (1.487,4.573) (1.487,4.567) (1.493,4.567) (1.493,4.560) (1.500,4.560)
    (1.500,4.553) (1.500,4.547) (1.507,4.547) (1.507,4.540) (1.513,4.540) (1.513,4.533)
    (1.513,4.527) (1.520,4.527) (1.520,4.520) (1.527,4.520) (1.527,4.513) (1.527,4.507)
    (1.533,4.507) (1.533,4.500) (1.540,4.500) (1.540,4.493) (1.540,4.487) (1.547,4.487)
    (1.547,4.480) (1.553,4.480) (1.553,4.473) (1.553,4.467) (1.560,4.467) (1.560,4.460)
    (1.567,4.460) (1.567,4.453) (1.567,4.447) (1.573,4.447) (1.573,4.440) (1.580,4.440)
    (1.580,4.433) (1.587,4.433) (1.587,4.427) (1.587,4.420) (1.593,4.420) (1.593,4.413)
    (1.600,4.413) (1.600,4.407) (1.600,4.400) (1.607,4.400) (1.607,4.393) (1.613,4.393)
    (1.613,4.387) (1.620,4.387) (1.620,4.380) (1.620,4.373) (1.627,4.373) (1.627,4.367)
    (1.633,4.367) (1.633,4.360) (1.640,4.360) (1.640,4.353) (1.640,4.347) (1.647,4.347)
    (1.647,4.340) (1.653,4.340) (1.653,4.333) (1.660,4.333) (1.660,4.327) (1.667,4.327)
    (1.667,4.320) (1.667,4.313) (1.673,4.313) (1.673,4.307) (1.680,4.307) (1.680,4.300)
    (1.687,4.300) (1.687,4.293) (1.693,4.293) (1.693,4.287) (1.693,4.280) (1.700,4.280)
    (1.700,4.273) (1.707,4.273) (1.707,4.267) (1.713,4.267) (1.713,4.260) (1.720,4.260)
    (1.720,4.253) (1.727,4.253) (1.727,4.247) (1.727,4.240) (1.733,4.240) (1.733,4.233)
    (1.740,4.233) (1.740,4.227) (1.747,4.227) (1.747,4.220) (1.753,4.220) (1.753,4.213)
    (1.760,4.213) (1.760,4.207) (1.767,4.207) (1.767,4.200) (1.773,4.200) (1.773,4.193)
    (1.773,4.187) (1.780,4.187) (1.780,4.180) (1.787,4.180) (1.787,4.173) (1.793,4.173)
    (1.793,4.167) (1.800,4.167) (1.800,4.160) (1.807,4.160) (1.807,4.153) (1.813,4.153)
    (1.813,4.147) (1.820,4.147) (1.820,4.140) (1.827,4.140) (1.827,4.133) (1.833,4.133)
    (1.833,4.127) (1.840,4.127) (1.840,4.120) (1.847,4.120) (1.847,4.113) (1.853,4.113)
    (1.853,4.107) (1.860,4.107) (1.860,4.100) (1.867,4.100) (1.867,4.093) (1.873,4.093)
    (1.873,4.087) (1.880,4.087) (1.880,4.080) (1.887,4.080) (1.887,4.073) (1.893,4.073)
    (1.893,4.067) (1.900,4.067) (1.900,4.060) (1.907,4.060) (1.907,4.053) (1.913,4.053)
    (1.913,4.047) (1.920,4.047) (1.920,4.040) (1.927,4.040) (1.927,4.033) (1.933,4.033)
    (1.933,4.027) (1.940,4.027) (1.940,4.020) (1.947,4.020) (1.947,4.013) (1.953,4.013)
    (1.953,4.007) (1.960,4.007) (1.960,4.000) (1.967,4.000) (1.973,4.000) (1.973,3.993)
    (1.980,3.993) (1.980,3.987) (1.987,3.987) (1.987,3.980) (1.993,3.980) (1.993,3.973)
    (2.000,3.973) (2.000,3.967) (2.007,3.967) (2.007,3.960) (2.013,3.960) (2.013,3.953)
    (2.020,3.953) (2.027,3.953) (2.027,3.947) (2.033,3.947) (2.033,3.940) (2.040,3.940)
    (2.040,3.933) (2.047,3.933) (2.047,3.927) (2.053,3.927) (2.060,3.927) (2.060,3.920)
    (2.067,3.920) (2.067,3.913) (2.073,3.913) (2.073,3.907) (2.080,3.907) (2.080,3.900)
    (2.087,3.900) (2.093,3.900) (2.093,3.893) (2.100,3.893) (2.100,3.887) (2.107,3.887)
    (2.107,3.880) (2.113,3.880) (2.120,3.880) (2.120,3.873) (2.127,3.873) (2.127,3.867)
    (2.133,3.867) (2.133,3.860) (2.140,3.860) (2.147,3.860) (2.147,3.853) (2.153,3.853)
    (2.153,3.847) (2.160,3.847) (2.160,3.840) (2.167,3.840) (2.173,3.840) (2.173,3.833)
    (2.180,3.833) (2.180,3.827) (2.187,3.827) (2.193,3.827) (2.193,3.820) (2.200,3.820)
    (2.200,3.813) (2.207,3.813) (2.213,3.813) (2.213,3.807) (2.220,3.807) (2.220,3.800)
    (2.227,3.800) (2.227,3.793) (2.233,3.793) (2.240,3.793) (2.240,3.787) (2.247,3.787)
    (2.247,3.780) (2.253,3.780) (2.260,3.780) (2.260,3.773) (2.267,3.773) (2.273,3.773)
    (2.273,3.767) (2.280,3.767) (2.280,3.760) (2.287,3.760) (2.293,3.760) (2.293,3.753)
    (2.300,3.753) (2.307,3.753) (2.307,3.747) (2.313,3.747) (2.313,3.740) (2.320,3.740)
    (2.327,3.740) (2.327,3.733) (2.333,3.733) (2.333,3.727) (2.340,3.727) (2.347,3.727)
    (2.347,3.720) (2.353,3.720) (2.360,3.720) (2.360,3.713) (2.367,3.713) (2.373,3.713)
    (2.373,3.707) (2.380,3.707) (2.387,3.707) (2.387,3.700) (2.393,3.700) (2.393,3.693)
    (2.400,3.693) (2.407,3.693) (2.407,3.687) (2.413,3.687) (2.420,3.687) (2.420,3.680)
    (2.427,3.680) (2.433,3.680) (2.433,3.673) (2.440,3.673) (2.447,3.673) (2.447,3.667)
    (2.453,3.667) (2.460,3.667) (2.460,3.660) (2.467,3.660) (2.473,3.660) (2.473,3.653)
    (2.480,3.653) (2.487,3.653) (2.487,3.647) (2.493,3.647) (2.500,3.647) (2.507,3.647)
    (2.507,3.640) (2.513,3.640) (2.520,3.640) (2.527,3.640) (2.527,3.633) (2.533,3.633)
    (2.540,3.633) (2.547,3.633) (2.553,3.633) (2.553,3.627) (2.560,3.627) (2.567,3.627)
    (2.573,3.627) (2.580,3.627) (2.580,3.620) (2.587,3.620) (2.593,3.620) (2.600,3.620)
    (2.607,3.620) (2.613,3.620) (2.613,3.627) (2.613,3.633) (2.620,3.633) (2.627,3.633)
    (2.627,3.627) (2.633,3.627) (2.640,3.627) (2.647,3.627) (2.653,3.627) (2.660,3.627)
    (2.660,3.620) (2.667,3.620) (2.673,3.620) (2.680,3.620) (2.680,3.613) (2.687,3.613)
    (2.693,3.613) (2.700,3.613) (2.707,3.613) (2.707,3.607) (2.713,3.607) (2.720,3.607)
    (2.727,3.607) (2.727,3.600) (2.733,3.600) (2.740,3.600) (2.747,3.600) (2.747,3.593)
    (2.753,3.593) (2.760,3.593) (2.767,3.593) (2.767,3.587) (2.773,3.587) (2.780,3.587)
    (2.780,3.580) (2.787,3.580) (2.793,3.580) (2.793,3.573) (2.800,3.573) (2.800,3.567)
    (2.807,3.567) (2.807,3.560) (2.807,3.553) (2.807,3.547) (2.813,3.547) (2.813,3.540)
    (2.820,3.540) (2.820,3.533) (2.820,3.527) (2.827,3.527) (2.833,3.527) (2.833,3.520)
    (2.840,3.520) (2.840,3.527) (2.847,3.527) (2.853,3.527) (2.853,3.520) (2.860,3.520)
    (2.867,3.520) (2.867,3.513) (2.873,3.513) (2.880,3.513) (2.880,3.507) (2.887,3.507)
    (2.893,3.507) (2.893,3.500) (2.900,3.500) (2.900,3.493) (2.907,3.493) (2.913,3.493)
    (2.913,3.487) (2.920,3.487) (2.920,3.480) (2.927,3.480) (2.933,3.480) (2.933,3.473)
    (2.940,3.473) (2.940,3.467) (2.947,3.467) (2.953,3.467) (2.953,3.460) (2.960,3.460)
    (2.967,3.460) (2.967,3.453) (2.973,3.453) (2.980,3.453) (2.987,3.453) (2.987,3.447)
    (2.993,3.447) (3.000,3.447) (3.007,3.447) (3.013,3.447) (3.013,3.440) (3.020,3.440)
    (3.027,3.440) (3.033,3.440) (3.040,3.440) (3.047,3.440) (3.047,3.433) (3.053,3.433)
    (3.060,3.433) (3.067,3.433) (3.073,3.433) (3.080,3.433) (3.087,3.433) (3.087,3.427)
    (3.093,3.427) (3.100,3.427) (3.107,3.427) (3.113,3.427) (3.120,3.427) (3.127,3.427)
    (3.127,3.420) (3.133,3.420) (3.140,3.420) (3.147,3.420) (3.153,3.420) (3.160,3.420)
    (3.167,3.420) (3.167,3.413) (3.173,3.413) (3.180,3.413) (3.187,3.413) (3.193,3.413)
    (3.200,3.413) (3.207,3.413) (3.213,3.413) (3.220,3.413) (3.220,3.407) (3.227,3.407)
    (3.233,3.407) (3.240,3.407) (3.247,3.407) (3.253,3.407) (3.260,3.407) (3.267,3.407)
    (3.273,3.407) (3.273,3.400) (3.280,3.400) (3.287,3.400) (3.293,3.400) (3.300,3.400)
    (3.307,3.400) (3.313,3.400) (3.320,3.400) (3.327,3.400) (3.333,3.400) (3.340,3.400)
    (3.340,3.393) (3.347,3.393) (3.353,3.393) (3.360,3.393) (3.367,3.393) (3.373,3.393)
    (3.380,3.393) (3.387,3.393) (3.393,3.393) (3.400,3.393) (3.407,3.393) (3.413,3.393)
    (3.420,3.393) (3.427,3.393) (3.433,3.393) (3.433,3.387) (3.440,3.387) (3.447,3.387)
    (3.453,3.387) (3.460,3.387) (3.467,3.387) (3.473,3.387) (3.480,3.387) (3.487,3.387)
    (3.493,3.387) (3.500,3.387) (3.507,3.387) (3.513,3.387) (3.520,3.387) (3.527,3.387)
    (3.533,3.387) (3.540,3.387) (3.547,3.387) (3.553,3.387) (3.560,3.387) (3.567,3.387)
    (3.573,3.387) (3.580,3.387) (3.587,3.387) (3.593,3.387) (3.600,3.387) (3.607,3.387)
    (3.613,3.387) (3.620,3.387) (3.627,3.387) (3.633,3.387) (3.640,3.387) (3.647,3.387)
    (3.653,3.387) (3.660,3.387) (3.667,3.387) (3.673,3.387) (3.680,3.387) (3.687,3.387)
    (3.693,3.387) (3.700,3.387) (3.707,3.387) (3.713,3.387) (3.720,3.387) (3.727,3.387)
    (3.733,3.387) (3.740,3.387) (3.747,3.387) (3.753,3.387) (3.760,3.387) (3.767,3.387)
    (3.773,3.387) (3.780,3.387) (3.787,3.387) (3.787,3.393) (3.793,3.393) (3.800,3.393)
    (3.807,3.393) (3.813,3.393) (3.820,3.393) (3.827,3.393) (3.833,3.393) (3.840,3.393)
    (3.847,3.393) (3.853,3.393) (3.860,3.393) (3.867,3.393) (3.873,3.393) (3.873,3.400)
    (3.880,3.400) (3.887,3.400) (3.893,3.400) (3.900,3.400) (3.907,3.400) (3.913,3.400)
    (3.920,3.400) (3.927,3.400) (3.933,3.400) (3.940,3.400) (3.940,3.407) (3.947,3.407)
    (3.953,3.407) (3.960,3.407) (3.967,3.407) (3.973,3.407) (3.980,3.407) (3.987,3.407)
    (3.993,3.407) (4.000,3.407) (4.000,3.413) (4.007,3.413) (4.013,3.413) (4.020,3.413)
    (4.027,3.413) (4.033,3.413) (4.040,3.413) (4.047,3.413) (4.047,3.420) (4.053,3.420)
    (4.060,3.420) (4.067,3.420) (4.073,3.420) (4.073,3.427) (4.080,3.427) (4.087,3.427)
    (4.093,3.427) (4.093,3.433) (4.100,3.433) (4.107,3.433) (4.107,3.440) (4.113,3.440)
    (4.120,3.440) (4.120,3.447) (4.127,3.447) (4.133,3.447) (4.133,3.453) (4.140,3.453)
    (4.140,3.460) (4.147,3.460) (4.153,3.460) (4.153,3.467) (4.160,3.467) (4.160,3.473)
    (4.167,3.473) (4.173,3.473) (4.173,3.480) (4.180,3.480) (4.187,3.480) (4.193,3.480)
    (4.200,3.480) (4.200,3.487) (4.207,3.487) (4.207,3.493) (4.213,3.493) (4.220,3.493)
    (4.220,3.487) (4.227,3.487) (4.233,3.487) (4.233,3.493) (4.240,3.493) (4.247,3.493)
    (4.247,3.500) (4.247,3.507) (4.247,3.513) (4.253,3.513) (4.253,3.520) (4.253,3.527)
    (4.260,3.527) (4.260,3.533) (4.260,3.540) (4.267,3.540) (4.273,3.540) (4.280,3.540)
    (4.280,3.547) (4.287,3.547) (4.293,3.547) (4.293,3.553) (4.300,3.553) (4.307,3.553)
    (4.313,3.553) (4.320,3.553) (4.320,3.560) (4.327,3.560) (4.333,3.560) (4.340,3.560)
    (4.347,3.560) (4.347,3.567) (4.353,3.567) (4.360,3.567) (4.367,3.567) (4.373,3.567)
    (4.373,3.573) (4.380,3.573) (4.387,3.573) (4.393,3.573) (4.400,3.573) (4.400,3.580)
    (4.407,3.580) (4.413,3.580) (4.420,3.580) (4.427,3.580) (4.433,3.580) (4.440,3.580)
    (4.447,3.580) (4.447,3.573) (4.447,3.567) (4.453,3.567) (4.460,3.567) (4.467,3.567)
    (4.467,3.573) (4.473,3.573) (4.480,3.573) (4.487,3.573) (4.493,3.573) (4.500,3.573)
    (4.507,3.573) (4.507,3.580) (4.513,3.580) (4.520,3.580) (4.527,3.580) (4.533,3.580)
    (4.540,3.580) (4.540,3.587) (4.547,3.587) (4.553,3.587) (4.560,3.587) (4.567,3.587)
    (4.567,3.593) (4.573,3.593) (4.580,3.593) (4.587,3.593) (4.587,3.600) (4.593,3.600)
    (4.600,3.600) (4.600,3.607) (4.607,3.607) (4.613,3.607) (4.613,3.613) (4.620,3.613)
    (4.627,3.613) (4.633,3.613) (4.633,3.620) (4.640,3.620) (4.647,3.620) (4.647,3.627)
    (4.653,3.627) (4.660,3.627) (4.660,3.633) (4.667,3.633) (4.673,3.633) (4.680,3.633)
    (4.680,3.640) (4.687,3.640) (4.693,3.640) (4.693,3.647) (4.700,3.647) (4.707,3.647)
    (4.707,3.653) (4.713,3.653) (4.720,3.653) (4.720,3.660) (4.727,3.660) (4.733,3.660)
    (4.733,3.667) (4.740,3.667) (4.747,3.667) (4.747,3.673) (4.753,3.673) (4.760,3.673)
    (4.760,3.680) (4.767,3.680) (4.773,3.680) (4.773,3.687) (4.780,3.687) (4.787,3.687)
    (4.787,3.693) (4.793,3.693) (4.793,3.700) (4.800,3.700) (4.807,3.700) (4.807,3.707)
    (4.813,3.707) (4.820,3.707) (4.820,3.713) (4.827,3.713) (4.833,3.713) (4.833,3.720)
    (4.840,3.720) (4.840,3.727) (4.847,3.727) (4.853,3.727) (4.853,3.733) (4.860,3.733)
    (4.867,3.733) (4.867,3.740) (4.873,3.740) (4.880,3.740) (4.880,3.747) (4.887,3.747)
    (4.887,3.753) (4.893,3.753) (4.900,3.753) (4.900,3.760) (4.907,3.760) (4.913,3.760)
    (4.913,3.767) (4.920,3.767) (4.920,3.773) (4.927,3.773) (4.933,3.773) (4.933,3.780)
    (4.940,3.780) (4.940,3.787) (4.947,3.787) (4.953,3.787) (4.953,3.793) (4.960,3.793)
    (4.960,3.800) (4.967,3.800) (4.973,3.800) (4.973,3.807) (4.980,3.807) (4.987,3.807)
    (4.987,3.813) (4.993,3.813) (4.993,3.820) (5.000,3.820) (5.000,3.827) (5.007,3.827)
    (5.013,3.827) (5.013,3.833) (5.020,3.833) (5.020,3.840) (5.027,3.840) (5.033,3.840)
    (5.033,3.847) (5.040,3.847) (5.040,3.853) (5.047,3.853) (5.047,3.860) (5.053,3.860)
    (5.060,3.860) (5.060,3.867) (5.067,3.867) (5.067,3.873) (5.073,3.873) (5.080,3.873)
    (5.080,3.880) (5.087,3.880) (5.087,3.887) (5.093,3.887) (5.093,3.893) (5.100,3.893)
    (5.107,3.893) (5.107,3.900) (5.113,3.900) (5.113,3.907) (5.120,3.907) (5.120,3.913)
    (5.127,3.913) (5.127,3.920) (5.133,3.920) (5.140,3.920) (5.140,3.927) (5.147,3.927)
    (5.147,3.933) (5.153,3.933) (5.153,3.940) (5.160,3.940) (5.167,3.940) (5.167,3.947)
    (5.173,3.947) (5.173,3.953) (5.180,3.953) (5.180,3.960) (5.187,3.960) (5.187,3.967)
    (5.193,3.967) (5.193,3.973) (5.200,3.973) (5.200,3.980) (5.207,3.980) (5.213,3.980)
    (5.213,3.987) (5.220,3.987) (5.220,3.993) (5.227,3.993) (5.227,4.000) (5.233,4.000)
    (5.233,4.007) (5.240,4.007) (5.240,4.013) (5.247,4.013) (5.247,4.020) (5.253,4.020)
    (5.260,4.020) (5.260,4.027) (5.267,4.027) (5.267,4.033) (5.273,4.033) (5.273,4.040)
    (5.280,4.040) (5.280,4.047) (5.287,4.047) (5.287,4.053) (5.293,4.053) (5.293,4.060)
    (5.300,4.060) (5.300,4.067) (5.307,4.067) (5.307,4.073) (5.313,4.073) (5.313,4.080)
    (5.320,4.080) (5.320,4.087) (5.327,4.087) (5.327,4.093) (5.333,4.093) (5.333,4.100)
    (5.340,4.100) (5.340,4.107) (5.347,4.107) (5.347,4.113) (5.353,4.113) (5.353,4.120)
    (5.360,4.120) (5.360,4.127) (5.367,4.127) (5.367,4.133) (5.373,4.133) (5.373,4.140)
    (5.380,4.140) (5.380,4.147) (5.387,4.147) (5.387,4.153) (5.393,4.153) (5.393,4.160)
    (5.400,4.160) (5.400,4.167) (5.407,4.167) (5.407,4.173) (5.413,4.173) (5.413,4.180)
    (5.420,4.180) (5.420,4.187) (5.427,4.187) (5.427,4.193) (5.433,4.193) (5.433,4.200)
    (5.440,4.200) (5.440,4.207) (5.447,4.207) (5.447,4.213) (5.453,4.213) (5.453,4.220)
    (5.460,4.220) (5.460,4.227) (5.467,4.227) (5.467,4.233) (5.473,4.233) (5.473,4.240)
    (5.473,4.247) (5.480,4.247) (5.480,4.253) (5.487,4.253) (5.487,4.260) (5.493,4.260)
    (5.493,4.267) (5.500,4.267) (5.500,4.273) (5.507,4.273) (5.507,4.280) (5.513,4.280)
    (5.513,4.287) (5.513,4.293) (5.520,4.293) (5.520,4.300) (5.527,4.300) (5.527,4.307)
    (5.533,4.307) (5.533,4.313) (5.540,4.313) (5.540,4.320) (5.547,4.320) (5.547,4.327)
    (5.547,4.333) (5.553,4.333) (5.553,4.340) (5.560,4.340) (5.560,4.347) (5.567,4.347)
    (5.567,4.353) (5.573,4.353) (5.573,4.360) (5.580,4.360) (5.580,4.367) (5.580,4.373)
    (5.587,4.373) (5.587,4.380) (5.593,4.380) (5.593,4.387) (5.600,4.387) (5.600,4.393)
    (5.607,4.393) (5.607,4.400) (5.607,4.407) (5.613,4.407) (5.613,4.413) (5.620,4.413)
    (5.620,4.420) (5.627,4.420) (5.627,4.427) (5.627,4.433) (5.633,4.433) (5.633,4.440)
    (5.640,4.440) (5.640,4.447) (5.647,4.447) (5.647,4.453) (5.647,4.460) (5.653,4.460)
    (5.653,4.467) (5.660,4.467) (5.660,4.473) (5.667,4.473) (5.667,4.480) (5.667,4.487)
  };
  \draw[surface] plot coordinates {
    (6.180,3.240) (6.173,3.240) (6.167,3.240) (6.160,3.240) (6.153,3.240) (6.153,3.247)
    (6.147,3.247) (6.140,3.247) (6.133,3.247) (6.127,3.247) (6.120,3.247) (6.113,3.247)
    (6.113,3.253) (6.107,3.253) (6.100,3.253) (6.093,3.253) (6.087,3.253) (6.080,3.253)
    (6.073,3.253) (6.067,3.253) (6.067,3.260) (6.060,3.260) (6.053,3.260) (6.047,3.260)
    (6.040,3.260) (6.033,3.260) (6.027,3.260) (6.020,3.260) (6.013,3.260) (6.013,3.267)
    (6.007,3.267) (6.000,3.267) (5.993,3.267) (5.987,3.267) (5.980,3.267) (5.973,3.267)
    (5.967,3.267) (5.960,3.267) (5.953,3.267) (5.953,3.273) (5.947,3.273) (5.940,3.273)
    (5.933,3.273) (5.927,3.273) (5.920,3.273) (5.913,3.273) (5.907,3.273) (5.900,3.273)
    (5.893,3.273) (5.887,3.273) (5.880,3.273) (5.873,3.273) (5.873,3.280) (5.867,3.280)
    (5.860,3.280) (5.853,3.280) (5.847,3.280) (5.840,3.280) (5.833,3.280) (5.827,3.280)
    (5.820,3.280) (5.813,3.280) (5.807,3.280) (5.800,3.280) (5.793,3.280) (5.787,3.280)
    (5.780,3.280) (5.773,3.280) (5.767,3.280) (5.760,3.280) (5.753,3.280) (5.747,3.280)
    (5.740,3.280) (5.733,3.280) (5.733,3.287) (5.727,3.287) (5.720,3.287) (5.713,3.287)
    (5.707,3.287) (5.700,3.287) (5.693,3.287) (5.687,3.287) (5.680,3.287) (5.673,3.287)
    (5.667,3.287) (5.660,3.287) (5.653,3.287) (5.647,3.287) (5.640,3.287) (5.633,3.287)
    (5.627,3.287) (5.620,3.287) (5.620,3.280) (5.613,3.280) (5.607,3.280) (5.600,3.280)
    (5.593,3.280) (5.587,3.280) (5.580,3.280) (5.573,3.280) (5.567,3.280) (5.560,3.280)
    (5.553,3.280) (5.547,3.280) (5.540,3.280) (5.533,3.280) (5.527,3.280) (5.520,3.280)
    (5.513,3.280) (5.507,3.280) (5.500,3.280) (5.493,3.280) (5.487,3.280) (5.480,3.280)
    (5.480,3.273) (5.473,3.273) (5.467,3.273) (5.460,3.273) (5.453,3.273) (5.447,3.273)
    (5.440,3.273) (5.433,3.273) (5.427,3.273) (5.420,3.273) (5.413,3.273) (5.407,3.273)
    (5.407,3.267) (5.400,3.267) (5.393,3.267) (5.387,3.267) (5.380,3.267) (5.373,3.267)
    (5.367,3.267) (5.360,3.267) (5.353,3.267) (5.347,3.267) (5.347,3.260) (5.340,3.260)
    (5.333,3.260) (5.327,3.260) (5.320,3.260) (5.313,3.260) (5.307,3.260) (5.300,3.260)
    (5.300,3.253) (5.293,3.253) (5.287,3.253) (5.280,3.253) (5.273,3.253) (5.267,3.253)
    (5.260,3.253) (5.253,3.253) (5.253,3.247) (5.247,3.247) (5.240,3.247) (5.233,3.247)
    (5.227,3.247) (5.220,3.247) (5.213,3.247) (5.213,3.240) (5.207,3.240) (5.200,3.240)
    (5.193,3.240) (5.187,3.240) (5.180,3.240) (5.180,3.233) (5.173,3.233) (5.167,3.233)
    (5.160,3.233) (5.153,3.233) (5.153,3.227) (5.147,3.227) (5.140,3.227) (5.133,3.227)
    (5.127,3.227) (5.120,3.227) (5.120,3.220) (5.113,3.220) (5.107,3.220) (5.100,3.220)
    (5.093,3.220) (5.093,3.213) (5.087,3.213) (5.080,3.213) (5.073,3.213) (5.067,3.213)
    (5.067,3.207) (5.060,3.207) (5.053,3.207) (5.047,3.207) (5.040,3.207) (5.040,3.200)
    (5.033,3.200) (5.027,3.200) (5.020,3.200) (5.013,3.200) (5.013,3.193) (5.007,3.193)
    (5.000,3.193) (4.993,3.193) (4.987,3.193) (4.987,3.187) (4.980,3.187) (4.973,3.187)
    (4.967,3.187) (4.967,3.180) (4.960,3.180) (4.953,3.180) (4.947,3.180) (4.947,3.173)
    (4.940,3.173) (4.933,3.173) (4.927,3.173) (4.927,3.167) (4.920,3.167) (4.913,3.167)
    (4.907,3.167) (4.907,3.160) (4.900,3.160) (4.893,3.160) (4.887,3.160) (4.887,3.153)
    (4.880,3.153) (4.873,3.153) (4.867,3.153) (4.867,3.147) (4.860,3.147) (4.853,3.147)
    (4.847,3.147) (4.847,3.140) (4.840,3.140) (4.833,3.140) (4.833,3.133) (4.827,3.133)
    (4.820,3.133) (4.813,3.133) (4.813,3.127) (4.807,3.127) (4.800,3.127) (4.793,3.127)
    (4.793,3.120) (4.787,3.120) (4.780,3.120) (4.780,3.113) (4.773,3.113) (4.767,3.113)
    (4.767,3.107) (4.760,3.107) (4.753,3.107) (4.753,3.100) (4.747,3.100) (4.740,3.100)
    (4.740,3.093) (4.733,3.093) (4.733,3.087) (4.727,3.087) (4.720,3.087) (4.720,3.080)
    (4.713,3.080) (4.707,3.080) (4.707,3.073) (4.700,3.073) (4.700,3.067) (4.700,3.060)
    (4.700,3.053) (4.693,3.053) (4.693,3.047) (4.687,3.047) (4.680,3.047) (4.680,3.040)
    (4.680,3.033) (4.673,3.033) (4.673,3.027) (4.667,3.027) (4.660,3.027) (4.660,3.020)
    (4.653,3.020) (4.653,3.013) (4.647,3.013) (4.647,3.007) (4.640,3.007) (4.633,3.007)
    (4.633,3.000) (4.627,3.000) (4.627,2.993) (4.620,2.993) (4.613,2.993) (4.613,2.987)
    (4.607,2.987) (4.600,2.987) (4.600,2.980) (4.593,2.980) (4.593,2.973) (4.587,2.973)
    (4.580,2.973) (4.580,2.967) (4.573,2.967) (4.567,2.967) (4.567,2.960) (4.560,2.960)
    (4.560,2.953) (4.553,2.953) (4.547,2.953) (4.547,2.947) (4.540,2.947) (4.533,2.947)
    (4.533,2.940) (4.527,2.940) (4.520,2.940) (4.513,2.940) (4.507,2.940) (4.500,2.940)
    (4.493,2.940) (4.487,2.940) (4.487,2.947) (4.480,2.947) (4.473,2.947) (4.473,2.953)
    (4.467,2.953) (4.460,2.953) (4.453,2.953) (4.453,2.947) (4.447,2.947) (4.440,2.947)
    (4.433,2.947) (4.433,2.940) (4.427,2.940) (4.427,2.933) (4.427,2.927) (4.427,2.920)
    (4.420,2.920) (4.413,2.920) (4.407,2.920) (4.400,2.920) (4.393,2.920) (4.387,2.920)
    (4.387,2.913) (4.380,2.913) (4.373,2.913) (4.367,2.913) (4.360,2.913) (4.360,2.907)
    (4.353,2.907) (4.347,2.907) (4.340,2.907) (4.340,2.900) (4.333,2.900) (4.333,2.893)
    (4.327,2.893) (4.327,2.887) (4.320,2.887) (4.313,2.887) (4.313,2.880) (4.307,2.880)
    (4.307,2.873) (4.300,2.873) (4.300,2.867) (4.293,2.867) (4.293,2.860) (4.287,2.860)
    (4.287,2.853) (4.280,2.853) (4.273,2.853) (4.273,2.847) (4.267,2.847) (4.267,2.840)
    (4.260,2.840) (4.260,2.833) (4.253,2.833) (4.253,2.827) (4.247,2.827) (4.247,2.820)
    (4.240,2.820) (4.240,2.813) (4.233,2.813) (4.233,2.807) (4.227,2.807) (4.227,2.800)
    (4.220,2.800) (4.220,2.793) (4.213,2.793) (4.213,2.787) (4.207,2.787) (4.207,2.780)
    (4.200,2.780) (4.193,2.780) (4.193,2.773) (4.187,2.773) (4.187,2.767) (4.180,2.767)
    (4.180,2.760) (4.173,2.760) (4.173,2.753) (4.167,2.753) (4.167,2.747) (4.160,2.747)
    (4.160,2.740) (4.153,2.740) (4.153,2.733) (4.147,2.733) (4.147,2.727) (4.140,2.727)
    (4.140,2.720) (4.133,2.720) (4.133,2.713) (4.127,2.713) (4.127,2.707) (4.127,2.700)
    (4.120,2.700) (4.120,2.693) (4.113,2.693) (4.113,2.687) (4.107,2.687) (4.107,2.680)
    (4.100,2.680) (4.100,2.673) (4.093,2.673) (4.093,2.667) (4.087,2.667) (4.087,2.660)
    (4.080,2.660) (4.080,2.653) (4.073,2.653) (4.073,2.647) (4.073,2.640) (4.067,2.640)
    (4.067,2.633) (4.060,2.633) (4.060,2.627) (4.053,2.627) (4.053,2.620) (4.047,2.620)
    (4.047,2.613) (4.040,2.613) (4.040,2.607) (4.033,2.607) (4.033,2.600) (4.033,2.593)
    (4.027,2.593) (4.027,2.587) (4.020,2.587) (4.020,2.580) (4.013,2.580) (4.013,2.573)
    (4.007,2.573) (4.007,2.567) (4.007,2.560) (4.000,2.560) (4.000,2.553) (3.993,2.553)
    (3.993,2.547) (3.987,2.547) (3.987,2.540) (3.980,2.540) (3.980,2.533) (3.980,2.527)
    (3.973,2.527) (3.973,2.520) (3.967,2.520) (3.967,2.513) (3.967,2.507) (3.960,2.507)
    (3.960,2.500) (3.953,2.500) (3.953,2.493) (3.947,2.493) (3.947,2.487) (3.940,2.487)
    (3.940,2.480) (3.940,2.473) (3.933,2.473) (3.933,2.467) (3.933,2.460) (3.927,2.460)
    (3.927,2.453) (3.920,2.453) (3.920,2.447) (3.913,2.447) (3.913,2.440) (3.913,2.433)
    (3.907,2.433) (3.907,2.427) (3.900,2.427) (3.900,2.420) (3.900,2.413) (3.893,2.413)
    (3.893,2.407) (3.893,2.400) (3.887,2.400) (3.887,2.393) (3.880,2.393) (3.880,2.387)
    (3.880,2.380) (3.873,2.380) (3.873,2.373) (3.867,2.373) (3.867,2.367) (3.867,2.360)
    (3.860,2.360) (3.860,2.353) (3.860,2.347) (3.853,2.347) (3.853,2.340) (3.847,2.340)
    (3.847,2.333) (3.847,2.327) (3.840,2.327) (3.840,2.320) (3.840,2.313) (3.833,2.313)
    (3.833,2.307) (3.833,2.300) (3.827,2.300) (3.827,2.293) (3.820,2.293) (3.820,2.287)
    (3.820,2.280) (3.813,2.280) (3.813,2.273) (3.813,2.267) (3.807,2.267) (3.807,2.260)
    (3.807,2.253) (3.800,2.253) (3.800,2.247) (3.800,2.240) (3.793,2.240) (3.793,2.233)
    (3.793,2.227) (3.787,2.227) (3.787,2.220) (3.787,2.213) (3.787,2.207) (3.787,2.200)
    (3.787,2.193) (3.787,2.187) (3.787,2.180) (3.787,2.173) (3.780,2.173) (3.773,2.173)
    (3.773,2.167) (3.773,2.160) (3.773,2.153) (3.773,2.147) (3.780,2.147) (3.787,2.147)
    (3.787,2.140) (3.787,2.133) (3.787,2.127) (3.787,2.120) (3.787,2.113) (3.793,2.113)
    (3.793,2.107) (3.793,2.100) (3.793,2.093) (3.793,2.087) (3.793,2.080) (3.793,2.073)
    (3.793,2.067) (3.793,2.060) (3.793,2.053) (3.793,2.047) (3.793,2.040) (3.787,2.040)
    (3.787,2.033) (3.787,2.027) (3.787,2.020) (3.787,2.013) (3.780,2.013) (3.780,2.007)
    (3.780,2.000) (3.780,1.993) (3.780,1.987) (3.773,1.987) (3.773,1.980) (3.773,1.973)
    (3.773,1.967) (3.767,1.967) (3.767,1.960) (3.767,1.953) (3.767,1.947) (3.760,1.947)
    (3.760,1.940) (3.760,1.933) (3.760,1.927) (3.753,1.927) (3.753,1.920) (3.753,1.913)
    (3.753,1.907) (3.747,1.907) (3.747,1.900) (3.747,1.893) (3.740,1.893) (3.740,1.887)
    (3.740,1.880) (3.733,1.880) (3.733,1.873) (3.727,1.873) (3.727,1.867) (3.727,1.860)
    (3.720,1.860) (3.720,1.853) (3.720,1.847) (3.713,1.847) (3.713,1.840) (3.713,1.833)
    (3.713,1.827) (3.713,1.820) (3.713,1.813) (3.713,1.807) (3.713,1.800) (3.713,1.793)
    (3.713,1.787) (3.713,1.780) (3.713,1.773) (3.713,1.767) (3.713,1.760) (3.713,1.753)
    (3.713,1.747) (3.713,1.740) (3.713,1.733) (3.713,1.727) (3.713,1.720) (3.713,1.713)
    (3.720,1.713) (3.720,1.707) (3.720,1.700) (3.720,1.693) (3.720,1.687) (3.720,1.680)
    (3.720,1.673) (3.720,1.667) (3.720,1.660) (3.720,1.653) (3.720,1.647) (3.720,1.640)
    (3.720,1.633) (3.727,1.633) (3.727,1.627) (3.727,1.620) (3.727,1.613) (3.727,1.607)
    (3.727,1.600) (3.727,1.593) (3.727,1.587) (3.733,1.587) (3.733,1.580) (3.733,1.573)
    (3.733,1.567) (3.733,1.560) (3.733,1.553) (3.733,1.547) (3.740,1.547) (3.740,1.540)
    (3.740,1.533) (3.740,1.527) (3.740,1.520) (3.740,1.513) (3.747,1.513) (3.747,1.507)
    (3.747,1.500) (3.747,1.493) (3.747,1.487) (3.747,1.480) (3.753,1.480) (3.753,1.473)
    (3.753,1.467) (3.753,1.460) (3.753,1.453) (3.760,1.453) (3.760,1.447) (3.760,1.440)
    (3.760,1.433) (3.760,1.427) (3.767,1.427) (3.767,1.420) (3.767,1.413) (3.767,1.407)
    (3.773,1.407) (3.773,1.400) (3.773,1.393) (3.773,1.387) (3.773,1.380) (3.780,1.380)
    (3.780,1.373) (3.780,1.367) (3.780,1.360) (3.787,1.360) (3.787,1.353) (3.787,1.347)
    (3.787,1.340) (3.793,1.340) (3.793,1.333) (3.793,1.327) (3.793,1.320) (3.800,1.320)
    (3.800,1.313) (3.800,1.307) (3.807,1.307) (3.807,1.300) (3.807,1.293) (3.807,1.287)
    (3.813,1.287) (3.813,1.280) (3.813,1.273) (3.820,1.273) (3.820,1.267) (3.820,1.260)
    (3.820,1.253) (3.827,1.253) (3.827,1.247) (3.827,1.240) (3.833,1.240) (3.833,1.233)
    (3.833,1.227) (3.840,1.227) (3.840,1.220) (3.840,1.213) (3.840,1.207) (3.847,1.207)
    (3.847,1.200) (3.847,1.193) (3.853,1.193) (3.853,1.187) (3.853,1.180) (3.860,1.180)
    (3.860,1.173) (3.860,1.167) (3.867,1.167) (3.867,1.160) (3.867,1.153) (3.873,1.153)
    (3.873,1.147) (3.873,1.140) (3.880,1.140) (3.880,1.133) (3.887,1.133) (3.887,1.127)
    (3.887,1.120) (3.893,1.120) (3.893,1.113) (3.893,1.107) (3.900,1.107) (3.900,1.100)
    (3.900,1.093) (3.907,1.093)
  };
  \draw[surface] plot coordinates {
    (2.940,1.140) (2.947,1.140) (2.947,1.147) (2.953,1.147) (2.953,1.153) (2.953,1.160)
    (2.960,1.160) (2.960,1.167) (2.967,1.167) (2.967,1.173) (2.967,1.180) (2.973,1.180)
    (2.973,1.187) (2.980,1.187) (2.980,1.193) (2.980,1.200) (2.987,1.200) (2.987,1.207)
    (2.993,1.207) (2.993,1.213) (2.993,1.220) (3.000,1.220) (3.000,1.227) (3.000,1.233)
    (3.007,1.233) (3.007,1.240) (3.013,1.240) (3.013,1.247) (3.013,1.253) (3.020,1.253)
    (3.020,1.260) (3.020,1.267) (3.027,1.267) (3.027,1.273) (3.027,1.280) (3.033,1.280)
    (3.033,1.287) (3.040,1.287) (3.040,1.293) (3.040,1.300) (3.047,1.300) (3.047,1.307)
    (3.047,1.313) (3.053,1.313) (3.053,1.320) (3.053,1.327) (3.060,1.327) (3.060,1.333)
    (3.060,1.340) (3.067,1.340) (3.067,1.347) (3.067,1.353) (3.073,1.353) (3.073,1.360)
    (3.073,1.367) (3.073,1.373) (3.080,1.373) (3.080,1.380) (3.080,1.387) (3.087,1.387)
    (3.087,1.393) (3.087,1.400) (3.093,1.400) (3.093,1.407) (3.093,1.413) (3.093,1.420)
    (3.100,1.420) (3.100,1.427) (3.100,1.433) (3.107,1.433) (3.107,1.440) (3.107,1.447)
    (3.107,1.453) (3.113,1.453) (3.113,1.460) (3.113,1.467) (3.120,1.467) (3.120,1.473)
    (3.120,1.480) (3.120,1.487) (3.127,1.487) (3.127,1.493) (3.127,1.500) (3.127,1.507)
    (3.133,1.507) (3.133,1.513) (3.133,1.520) (3.133,1.527) (3.140,1.527) (3.140,1.533)
    (3.140,1.540) (3.140,1.547) (3.147,1.547) (3.147,1.553) (3.147,1.560) (3.147,1.567)
    (3.147,1.573) (3.153,1.573) (3.153,1.580) (3.153,1.587) (3.153,1.593) (3.153,1.600)
    (3.160,1.600) (3.160,1.607) (3.160,1.613) (3.160,1.620) (3.160,1.627) (3.167,1.627)
    (3.167,1.633) (3.167,1.640) (3.167,1.647) (3.167,1.653) (3.173,1.653) (3.173,1.660)
    (3.173,1.667) (3.173,1.673) (3.173,1.680) (3.173,1.687) (3.180,1.687) (3.180,1.693)
    (3.180,1.700) (3.180,1.707) (3.180,1.713) (3.180,1.720) (3.180,1.727) (3.187,1.727)
    (3.187,1.733) (3.187,1.740) (3.187,1.747) (3.187,1.753) (3.187,1.760) (3.187,1.767)
    (3.187,1.773) (3.193,1.773) (3.193,1.780) (3.193,1.787) (3.193,1.793) (3.193,1.800)
    (3.193,1.807) (3.193,1.813) (3.193,1.820) (3.193,1.827) (3.193,1.833) (3.193,1.840)
    (3.193,1.847) (3.200,1.847) (3.200,1.853) (3.200,1.860) (3.200,1.867) (3.200,1.873)
    (3.200,1.880) (3.193,1.880) (3.193,1.887) (3.193,1.893) (3.187,1.893) (3.187,1.900)
    (3.180,1.900) (3.180,1.907) (3.180,1.913) (3.173,1.913) (3.173,1.920) (3.173,1.927)
    (3.173,1.933) (3.167,1.933) (3.167,1.940) (3.167,1.947) (3.167,1.953) (3.167,1.960)
    (3.160,1.960) (3.160,1.967) (3.160,1.973) (3.160,1.980) (3.160,1.987) (3.153,1.987)
    (3.153,1.993) (3.153,2.000) (3.153,2.007) (3.153,2.013) (3.153,2.020) (3.147,2.020)
    (3.147,2.027) (3.147,2.033) (3.147,2.040) (3.147,2.047) (3.147,2.053) (3.147,2.060)
    (3.140,2.060) (3.140,2.067) (3.140,2.073) (3.140,2.080) (3.140,2.087) (3.140,2.093)
    (3.140,2.100) (3.140,2.107) (3.140,2.113) (3.140,2.120) (3.140,2.127) (3.140,2.133)
    (3.140,2.140) (3.147,2.140) (3.147,2.147) (3.153,2.147) (3.153,2.153) (3.153,2.160)
    (3.153,2.167) (3.153,2.173) (3.160,2.173) (3.167,2.173) (3.167,2.180) (3.167,2.187)
    (3.167,2.193) (3.167,2.200) (3.160,2.200) (3.160,2.207) (3.160,2.213) (3.160,2.220)
    (3.160,2.227) (3.160,2.233) (3.160,2.240) (3.160,2.247) (3.160,2.253) (3.153,2.253)
    (3.153,2.260) (3.153,2.267) (3.153,2.273) (3.147,2.273) (3.147,2.280) (3.147,2.287)
    (3.140,2.287) (3.140,2.293) (3.140,2.300) (3.133,2.300) (3.133,2.307) (3.133,2.313)
    (3.127,2.313) (3.127,2.320) (3.127,2.327) (3.127,2.333) (3.120,2.333) (3.120,2.340)
    (3.120,2.347) (3.113,2.347) (3.113,2.353) (3.113,2.360) (3.107,2.360) (3.107,2.367)
    (3.107,2.373) (3.100,2.373) (3.100,2.380) (3.100,2.387) (3.093,2.387) (3.093,2.393)
    (3.093,2.400) (3.087,2.400) (3.087,2.407) (3.087,2.413) (3.080,2.413) (3.080,2.420)
    (3.080,2.427) (3.073,2.427) (3.073,2.433) (3.073,2.440) (3.067,2.440) (3.067,2.447)
    (3.067,2.453) (3.060,2.453) (3.060,2.460) (3.053,2.460) (3.053,2.467) (3.053,2.473)
    (3.047,2.473) (3.047,2.480) (3.047,2.487) (3.040,2.487) (3.040,2.493) (3.040,2.500)
    (3.033,2.500) (3.033,2.507) (3.027,2.507) (3.027,2.513) (3.027,2.520) (3.020,2.520)
    (3.020,2.527) (3.020,2.533) (3.013,2.533) (3.013,2.540) (3.007,2.540) (3.007,2.547)
    (3.007,2.553) (3.000,2.553) (3.000,2.560) (2.993,2.560) (2.993,2.567) (2.993,2.573)
    (2.987,2.573) (2.987,2.580) (2.987,2.587) (2.980,2.587) (2.980,2.593) (2.973,2.593)
    (2.973,2.600) (2.967,2.600) (2.967,2.607) (2.967,2.613) (2.960,2.613) (2.960,2.620)
    (2.953,2.620) (2.953,2.627) (2.953,2.633) (2.947,2.633) (2.947,2.640) (2.940,2.640)
    (2.940,2.647) (2.940,2.653) (2.933,2.653) (2.933,2.660) (2.927,2.660) (2.927,2.667)
    (2.920,2.667) (2.920,2.673) (2.920,2.680) (2.913,2.680) (2.913,2.687) (2.907,2.687)
    (2.907,2.693) (2.900,2.693) (2.900,2.700) (2.900,2.707) (2.893,2.707) (2.893,2.713)
    (2.887,2.713) (2.887,2.720) (2.880,2.720) (2.880,2.727) (2.880,2.733) (2.873,2.733)
    (2.873,2.740) (2.867,2.740) (2.867,2.747) (2.860,2.747) (2.860,2.753) (2.853,2.753)
    (2.853,2.760) (2.847,2.760) (2.847,2.767) (2.847,2.773) (2.840,2.773) (2.840,2.780)
    (2.833,2.780) (2.833,2.787) (2.827,2.787) (2.827,2.793) (2.820,2.793) (2.820,2.800)
    (2.813,2.800) (2.813,2.807) (2.813,2.813) (2.807,2.813) (2.807,2.820) (2.800,2.820)
    (2.800,2.827) (2.793,2.827) (2.793,2.833) (2.787,2.833) (2.787,2.840) (2.780,2.840)
    (2.780,2.847) (2.773,2.847) (2.773,2.853) (2.767,2.853) (2.767,2.860) (2.760,2.860)
    (2.760,2.867) (2.753,2.867) (2.753,2.873) (2.747,2.873) (2.747,2.880) (2.740,2.880)
    (2.740,2.887) (2.733,2.887) (2.733,2.893) (2.727,2.893) (2.727,2.900) (2.720,2.900)
    (2.720,2.907) (2.713,2.907) (2.713,2.913) (2.707,2.913) (2.707,2.920) (2.700,2.920)
    (2.700,2.927) (2.693,2.927) (2.693,2.933) (2.687,2.933) (2.687,2.940) (2.680,2.940)
    (2.680,2.947) (2.673,2.947) (2.673,2.953) (2.667,2.953) (2.660,2.953) (2.660,2.960)
    (2.653,2.960) (2.647,2.960) (2.640,2.960) (2.640,2.967) (2.633,2.967) (2.627,2.967)
    (2.620,2.967) (2.613,2.967) (2.607,2.967) (2.607,2.973) (2.600,2.973) (2.593,2.973)
    (2.593,2.980) (2.593,2.987) (2.593,2.993) (2.587,2.993) (2.580,2.993) (2.580,3.000)
    (2.573,3.000) (2.567,3.000) (2.560,3.000) (2.553,3.000) (2.547,3.000) (2.540,3.000)
    (2.540,2.993) (2.533,2.993) (2.527,2.993) (2.520,2.993) (2.513,2.993) (2.507,2.993)
    (2.500,2.993) (2.500,3.000) (2.493,3.000) (2.487,3.000) (2.487,3.007) (2.480,3.007)
    (2.473,3.007) (2.473,3.013) (2.467,3.013) (2.467,3.020) (2.460,3.020) (2.453,3.020)
    (2.453,3.027) (2.447,3.027) (2.447,3.033) (2.440,3.033) (2.433,3.033) (2.433,3.040)
    (2.427,3.040) (2.427,3.047) (2.420,3.047) (2.413,3.047) (2.413,3.053) (2.407,3.053)
    (2.407,3.060) (2.400,3.060) (2.400,3.067) (2.393,3.067) (2.387,3.067) (2.387,3.073)
    (2.380,3.073) (2.380,3.080) (2.373,3.080) (2.373,3.087) (2.367,3.087) (2.360,3.087)
    (2.360,3.093) (2.353,3.093) (2.353,3.100) (2.347,3.100) (2.347,3.107) (2.347,3.113)
    (2.340,3.113) (2.340,3.120) (2.333,3.120) (2.333,3.127) (2.327,3.127) (2.327,3.133)
    (2.333,3.133) (2.333,3.140) (2.327,3.140) (2.320,3.140) (2.320,3.147) (2.313,3.147)
    (2.313,3.153) (2.307,3.153) (2.307,3.160) (2.300,3.160) (2.293,3.160) (2.293,3.167)
    (2.287,3.167) (2.287,3.173) (2.280,3.173) (2.273,3.173) (2.273,3.180) (2.267,3.180)
    (2.260,3.180) (2.260,3.187) (2.253,3.187) (2.247,3.187) (2.247,3.193) (2.240,3.193)
    (2.233,3.193) (2.233,3.200) (2.227,3.200) (2.220,3.200) (2.220,3.207) (2.213,3.207)
    (2.207,3.207) (2.207,3.213) (2.200,3.213) (2.193,3.213) (2.193,3.220) (2.187,3.220)
    (2.180,3.220) (2.173,3.220) (2.173,3.227) (2.167,3.227) (2.160,3.227) (2.160,3.233)
    (2.153,3.233) (2.147,3.233) (2.140,3.233) (2.140,3.240) (2.133,3.240) (2.127,3.240)
    (2.127,3.247) (2.120,3.247) (2.113,3.247) (2.107,3.247) (2.107,3.253) (2.100,3.253)
    (2.093,3.253) (2.093,3.260) (2.087,3.260) (2.080,3.260) (2.073,3.260) (2.073,3.267)
    (2.067,3.267) (2.060,3.267) (2.053,3.267) (2.053,3.273) (2.047,3.273) (2.040,3.273)
    (2.033,3.273) (2.033,3.280) (2.027,3.280) (2.020,3.280) (2.013,3.280) (2.013,3.287)
    (2.007,3.287) (2.000,3.287) (1.993,3.287) (1.993,3.293) (1.987,3.293) (1.980,3.293)
    (1.973,3.293) (1.973,3.300) (1.967,3.300) (1.960,3.300) (1.953,3.300) (1.947,3.300)
    (1.947,3.307) (1.940,3.307) (1.933,3.307) (1.927,3.307) (1.927,3.313) (1.920,3.313)
    (1.913,3.313) (1.907,3.313) (1.907,3.320) (1.900,3.320) (1.893,3.320) (1.887,3.320)
    (1.880,3.320) (1.880,3.327) (1.873,3.327) (1.867,3.327) (1.860,3.327) (1.853,3.327)
    (1.853,3.333) (1.847,3.333) (1.840,3.333) (1.833,3.333) (1.827,3.333) (1.827,3.340)
    (1.820,3.340) (1.813,3.340) (1.807,3.340) (1.800,3.340) (1.800,3.347) (1.793,3.347)
    (1.787,3.347) (1.780,3.347) (1.773,3.347) (1.767,3.347) (1.767,3.353) (1.760,3.353)
    (1.753,3.353) (1.747,3.353) (1.740,3.353) (1.733,3.353) (1.733,3.360) (1.727,3.360)
    (1.720,3.360) (1.713,3.360) (1.707,3.360) (1.700,3.360) (1.700,3.367) (1.693,3.367)
    (1.687,3.367) (1.680,3.367) (1.673,3.367) (1.667,3.367) (1.660,3.367) (1.660,3.373)
    (1.653,3.373) (1.647,3.373) (1.640,3.373) (1.633,3.373) (1.627,3.373) (1.620,3.373)
    (1.620,3.380) (1.613,3.380) (1.607,3.380) (1.600,3.380) (1.593,3.380) (1.587,3.380)
    (1.580,3.380) (1.573,3.380) (1.567,3.380) (1.567,3.387) (1.560,3.387) (1.553,3.387)
    (1.547,3.387) (1.540,3.387) (1.533,3.387) (1.527,3.387) (1.520,3.387) (1.513,3.387)
    (1.507,3.387) (1.507,3.393) (1.500,3.393) (1.493,3.393) (1.487,3.393) (1.480,3.393)
    (1.473,3.393) (1.467,3.393) (1.460,3.393) (1.453,3.393) (1.447,3.393) (1.440,3.393)
    (1.433,3.393) (1.427,3.393) (1.427,3.400) (1.420,3.400) (1.413,3.400) (1.407,3.400)
    (1.400,3.400) (1.393,3.400) (1.387,3.400) (1.380,3.400) (1.373,3.400) (1.367,3.400)
    (1.360,3.400) (1.353,3.400) (1.347,3.400) (1.340,3.400) (1.333,3.400) (1.327,3.400)
    (1.320,3.400) (1.313,3.400) (1.307,3.400) (1.300,3.400) (1.293,3.400) (1.287,3.400)
    (1.280,3.400) (1.273,3.400) (1.267,3.400) (1.260,3.400) (1.253,3.400) (1.247,3.400)
    (1.240,3.400) (1.233,3.400) (1.227,3.400) (1.220,3.400) (1.213,3.400) (1.207,3.400)
    (1.200,3.400) (1.193,3.400) (1.187,3.400) (1.180,3.400) (1.173,3.400) (1.167,3.400)
    (1.160,3.400) (1.153,3.400) (1.147,3.400) (1.140,3.400) (1.133,3.400) (1.127,3.400)
    (1.120,3.400) (1.113,3.400) (1.107,3.400) (1.100,3.400) (1.093,3.400) (1.087,3.400)
    (1.080,3.400) (1.073,3.400) (1.073,3.393) (1.067,3.393) (1.060,3.393) (1.053,3.393)
    (1.047,3.393) (1.040,3.393) (1.033,3.393) (1.027,3.393) (1.020,3.393) (1.013,3.393)
    (1.007,3.393) (1.000,3.393) (0.993,3.393) (0.987,3.393) (0.987,3.387) (0.980,3.387)
    (0.973,3.387) (0.967,3.387) (0.960,3.387) (0.953,3.387) (0.947,3.387) (0.940,3.387)
    (0.933,3.387) (0.927,3.387) (0.920,3.387) (0.920,3.380) (0.913,3.380) (0.907,3.380)
  };

  % Central handle-hole boundary extracted from the same v15 mask.
  \draw[surface] plot coordinates {
    (3.387,3.160) (3.380,3.160) (3.380,3.153) (3.373,3.153) (3.367,3.153) (3.360,3.153)
    (3.353,3.153) (3.347,3.153) (3.340,3.153) (3.333,3.153) (3.327,3.153) (3.320,3.153)
    (3.313,3.153) (3.307,3.153) (3.300,3.153) (3.293,3.153) (3.287,3.153) (3.280,3.153)
    (3.273,3.153) (3.267,3.153) (3.260,3.153) (3.253,3.153) (3.247,3.153) (3.240,3.153)
    (3.233,3.153) (3.233,3.147) (3.227,3.147) (3.220,3.147) (3.213,3.147) (3.207,3.147)
    (3.200,3.147) (3.193,3.147) (3.187,3.147) (3.180,3.147) (3.173,3.147) (3.167,3.147)
    (3.160,3.147) (3.153,3.147) (3.147,3.147) (3.147,3.140) (3.140,3.140) (3.133,3.140)
    (3.127,3.140) (3.120,3.140) (3.113,3.140) (3.107,3.140) (3.100,3.140) (3.093,3.140)
    (3.087,3.140) (3.087,3.133) (3.080,3.133) (3.073,3.133) (3.067,3.133) (3.060,3.133)
    (3.053,3.133) (3.047,3.133) (3.040,3.133) (3.040,3.127) (3.033,3.127) (3.027,3.127)
    (3.020,3.127) (3.013,3.127) (3.013,3.120) (3.007,3.120) (3.000,3.120) (2.993,3.120)
    (2.993,3.113) (2.987,3.113) (2.987,3.107) (2.980,3.107) (2.973,3.107) (2.973,3.100)
    (2.967,3.100) (2.967,3.093) (2.960,3.093) (2.960,3.087) (2.960,3.080) (2.967,3.080)
    (2.967,3.073) (2.967,3.067) (2.967,3.060) (2.973,3.060) (2.973,3.053) (2.973,3.047)
    (2.980,3.047) (2.980,3.040) (2.980,3.033) (2.987,3.033) (2.987,3.027) (2.987,3.020)
    (2.987,3.013) (2.993,3.013) (2.993,3.007) (2.993,3.000) (3.000,3.000) (3.000,2.993)
    (3.007,2.993) (3.007,2.987) (3.007,2.980) (3.013,2.980) (3.013,2.973) (3.013,2.967)
    (3.013,2.960) (3.020,2.960) (3.020,2.953) (3.027,2.953) (3.027,2.947) (3.027,2.940)
    (3.033,2.940) (3.033,2.933) (3.033,2.927) (3.040,2.927) (3.040,2.920) (3.040,2.913)
    (3.047,2.913) (3.047,2.907) (3.047,2.900) (3.053,2.900) (3.053,2.893) (3.060,2.893)
    (3.060,2.887) (3.060,2.880) (3.067,2.880) (3.067,2.873) (3.067,2.867) (3.073,2.867)
    (3.073,2.860) (3.080,2.860) (3.080,2.853) (3.080,2.847) (3.087,2.847) (3.087,2.840)
    (3.093,2.840) (3.093,2.833) (3.093,2.827) (3.100,2.827) (3.100,2.820) (3.100,2.813)
    (3.107,2.813) (3.107,2.807) (3.113,2.807) (3.113,2.800) (3.113,2.793) (3.120,2.793)
    (3.120,2.787) (3.127,2.787) (3.127,2.780) (3.127,2.773) (3.133,2.773) (3.133,2.767)
    (3.140,2.767) (3.140,2.760) (3.140,2.753) (3.147,2.753) (3.147,2.747) (3.153,2.747)
    (3.153,2.740) (3.160,2.740) (3.160,2.733) (3.160,2.727) (3.167,2.727) (3.167,2.720)
    (3.173,2.720) (3.173,2.713) (3.173,2.707) (3.180,2.707) (3.180,2.700) (3.187,2.700)
    (3.187,2.693) (3.193,2.693) (3.193,2.687) (3.193,2.680) (3.200,2.680) (3.200,2.673)
    (3.207,2.673) (3.207,2.667) (3.213,2.667) (3.213,2.660) (3.220,2.660) (3.220,2.653)
    (3.220,2.647) (3.227,2.647) (3.227,2.640) (3.233,2.640) (3.233,2.633) (3.240,2.633)
    (3.240,2.627) (3.247,2.627) (3.247,2.620) (3.247,2.613) (3.253,2.613) (3.253,2.607)
    (3.260,2.607) (3.260,2.600) (3.267,2.600) (3.267,2.593) (3.273,2.593) (3.273,2.587)
    (3.280,2.587) (3.280,2.580) (3.287,2.580) (3.287,2.573) (3.287,2.567) (3.293,2.567)
    (3.293,2.560) (3.300,2.560) (3.300,2.553) (3.307,2.553) (3.307,2.547) (3.313,2.547)
    (3.313,2.540) (3.320,2.540) (3.320,2.533) (3.327,2.533) (3.327,2.527) (3.333,2.527)
    (3.333,2.520) (3.340,2.520) (3.340,2.513) (3.347,2.513) (3.347,2.507) (3.353,2.507)
    (3.353,2.500) (3.360,2.500) (3.360,2.493) (3.367,2.493) (3.367,2.487) (3.373,2.487)
    (3.373,2.480) (3.380,2.480) (3.380,2.473) (3.387,2.473) (3.387,2.467) (3.393,2.467)
    (3.393,2.460) (3.400,2.460) (3.407,2.460) (3.407,2.453) (3.413,2.453) (3.420,2.453)
    (3.420,2.447) (3.427,2.447) (3.433,2.447) (3.440,2.447) (3.440,2.440) (3.447,2.440)
    (3.453,2.440) (3.460,2.440) (3.467,2.440) (3.473,2.440) (3.480,2.440) (3.487,2.440)
    (3.493,2.440) (3.500,2.440) (3.507,2.440) (3.513,2.440) (3.520,2.440) (3.527,2.440)
    (3.533,2.440) (3.533,2.447) (3.540,2.447) (3.547,2.447) (3.553,2.447) (3.553,2.453)
    (3.560,2.453) (3.567,2.453) (3.567,2.460) (3.573,2.460) (3.573,2.467) (3.580,2.467)
    (3.587,2.467) (3.587,2.473) (3.593,2.473) (3.593,2.480) (3.600,2.480) (3.600,2.487)
    (3.607,2.487) (3.607,2.493) (3.613,2.493) (3.620,2.493) (3.620,2.500) (3.627,2.500)
    (3.627,2.507) (3.633,2.507) (3.633,2.513) (3.640,2.513) (3.640,2.520) (3.647,2.520)
    (3.647,2.527) (3.653,2.527) (3.653,2.533) (3.660,2.533) (3.660,2.540) (3.667,2.540)
    (3.667,2.547) (3.673,2.547) (3.673,2.553) (3.680,2.553) (3.680,2.560) (3.687,2.560)
    (3.687,2.567) (3.693,2.567) (3.693,2.573) (3.700,2.573) (3.700,2.580) (3.707,2.580)
    (3.713,2.580) (3.713,2.587) (3.720,2.587) (3.720,2.593) (3.720,2.600) (3.727,2.600)
    (3.727,2.607) (3.733,2.607) (3.733,2.613) (3.740,2.613) (3.740,2.620) (3.747,2.620)
    (3.747,2.627) (3.753,2.627) (3.753,2.633) (3.760,2.633) (3.760,2.640) (3.767,2.640)
    (3.767,2.647) (3.773,2.647) (3.773,2.653) (3.780,2.653) (3.780,2.660) (3.787,2.660)
    (3.787,2.667) (3.793,2.667) (3.793,2.673) (3.800,2.673) (3.800,2.680) (3.807,2.680)
    (3.807,2.687) (3.807,2.693) (3.813,2.693) (3.813,2.700) (3.820,2.700) (3.820,2.707)
    (3.827,2.707) (3.827,2.713) (3.833,2.713) (3.833,2.720) (3.840,2.720) (3.840,2.727)
    (3.847,2.727) (3.847,2.733) (3.847,2.740) (3.853,2.740) (3.853,2.747) (3.860,2.747)
    (3.860,2.753) (3.867,2.753) (3.867,2.760) (3.873,2.760) (3.873,2.767) (3.873,2.773)
    (3.880,2.773) (3.880,2.780) (3.887,2.780) (3.887,2.787) (3.893,2.787) (3.893,2.793)
    (3.893,2.800) (3.900,2.800) (3.900,2.807) (3.907,2.807) (3.907,2.813) (3.913,2.813)
    (3.913,2.820) (3.920,2.820) (3.920,2.827) (3.920,2.833) (3.927,2.833) (3.927,2.840)
    (3.927,2.847) (3.933,2.847) (3.933,2.853) (3.940,2.853) (3.940,2.860) (3.947,2.860)
    (3.947,2.867) (3.953,2.867) (3.953,2.873) (3.953,2.880) (3.960,2.880) (3.960,2.887)
    (3.960,2.893) (3.967,2.893) (3.967,2.900) (3.973,2.900) (3.973,2.907) (3.973,2.913)
    (3.980,2.913) (3.980,2.920) (3.987,2.920) (3.987,2.927) (3.987,2.933) (3.993,2.933)
    (3.993,2.940) (4.000,2.940) (4.000,2.947) (4.000,2.953) (4.007,2.953) (4.007,2.960)
    (4.013,2.960) (4.013,2.967) (4.013,2.973) (4.020,2.973) (4.020,2.980) (4.020,2.987)
    (4.027,2.987) (4.027,2.993) (4.027,3.000) (4.033,3.000) (4.033,3.007) (4.040,3.007)
    (4.040,3.013) (4.040,3.020) (4.047,3.020) (4.047,3.027) (4.047,3.033) (4.053,3.033)
    (4.053,3.040) (4.053,3.047) (4.060,3.047) (4.060,3.053) (4.060,3.060) (4.060,3.067)
    (4.060,3.073) (4.053,3.073) (4.053,3.080) (4.047,3.080) (4.047,3.087) (4.040,3.087)
    (4.033,3.087) (4.033,3.093) (4.027,3.093) (4.020,3.093) (4.020,3.100) (4.013,3.100)
    (4.007,3.100) (4.000,3.100) (4.000,3.107) (3.993,3.107) (3.987,3.107) (3.980,3.107)
    (3.973,3.107) (3.973,3.113) (3.967,3.113) (3.960,3.113) (3.953,3.113) (3.947,3.113)
    (3.940,3.113) (3.933,3.113) (3.933,3.120) (3.927,3.120) (3.920,3.120) (3.913,3.120)
    (3.907,3.120) (3.900,3.120) (3.893,3.120) (3.893,3.127) (3.887,3.127) (3.880,3.127)
    (3.873,3.127) (3.867,3.127) (3.860,3.127) (3.853,3.127) (3.847,3.127) (3.847,3.133)
    (3.840,3.133) (3.833,3.133) (3.827,3.133) (3.820,3.133) (3.813,3.133) (3.807,3.133)
    (3.800,3.133) (3.793,3.133) (3.793,3.140) (3.787,3.140) (3.780,3.140) (3.773,3.140)
    (3.767,3.140) (3.760,3.140) (3.753,3.140) (3.747,3.140) (3.740,3.140) (3.733,3.140)
    (3.733,3.147) (3.727,3.147) (3.720,3.147) (3.713,3.147) (3.707,3.147) (3.700,3.147)
    (3.693,3.147) (3.687,3.147) (3.680,3.147) (3.673,3.147) (3.667,3.147) (3.660,3.147)
    (3.653,3.147) (3.647,3.147) (3.647,3.153) (3.640,3.153) (3.633,3.153) (3.627,3.153)
    (3.620,3.153) (3.613,3.153) (3.607,3.153) (3.600,3.153) (3.593,3.153) (3.587,3.153)
    (3.580,3.153) (3.573,3.153) (3.567,3.153) (3.560,3.153) (3.553,3.153) (3.547,3.153)
    (3.540,3.153) (3.533,3.153) (3.527,3.153) (3.520,3.153) (3.513,3.153) (3.507,3.153)
    (3.500,3.153) (3.500,3.160) (3.493,3.160) (3.487,3.160) (3.480,3.160) (3.473,3.160)
    (3.467,3.160) (3.460,3.160) (3.453,3.160) (3.447,3.160) (3.440,3.160) (3.433,3.160)
    (3.427,3.160) (3.420,3.160) (3.413,3.160) (3.407,3.160) (3.400,3.160) (3.393,3.160)
  } -- cycle;

  % Local quadratic smoothing only near the graph-model internal vertices.
  \draw[white,line width=1.75pt,line cap=butt] plot coordinates {
    (2.087,3.900) (2.093,3.900) (2.093,3.893) (2.100,3.893) (2.100,3.887) (2.107,3.887) (2.107,3.880)
    (2.113,3.880) (2.120,3.880) (2.120,3.873) (2.127,3.873) (2.127,3.867) (2.133,3.867) (2.133,3.860)
    (2.140,3.860) (2.147,3.860) (2.147,3.853) (2.153,3.853) (2.153,3.847) (2.160,3.847) (2.160,3.840)
    (2.167,3.840) (2.173,3.840) (2.173,3.833) (2.180,3.833) (2.180,3.827) (2.187,3.827) (2.193,3.827)
    (2.193,3.820) (2.200,3.820) (2.200,3.813) (2.207,3.813) (2.213,3.813) (2.213,3.807) (2.220,3.807)
    (2.220,3.800) (2.227,3.800) (2.227,3.793) (2.233,3.793) (2.240,3.793) (2.240,3.787) (2.247,3.787)
    (2.247,3.780) (2.253,3.780) (2.260,3.780) (2.260,3.773) (2.267,3.773) (2.273,3.773) (2.273,3.767)
    (2.280,3.767) (2.280,3.760) (2.287,3.760) (2.293,3.760) (2.293,3.753) (2.300,3.753) (2.307,3.753)
    (2.307,3.747) (2.313,3.747) (2.313,3.740) (2.320,3.740) (2.327,3.740) (2.327,3.733) (2.333,3.733)
    (2.333,3.727) (2.340,3.727) (2.347,3.727) (2.347,3.720) (2.353,3.720) (2.360,3.720) (2.360,3.713)
    (2.367,3.713) (2.373,3.713) (2.373,3.707) (2.380,3.707) (2.387,3.707) (2.387,3.700) (2.393,3.700)
    (2.393,3.693) (2.400,3.693) (2.407,3.693) (2.407,3.687) (2.413,3.687) (2.420,3.687) (2.420,3.680)
    (2.427,3.680) (2.433,3.680) (2.433,3.673) (2.440,3.673) (2.447,3.673) (2.447,3.667) (2.453,3.667)
    (2.460,3.667) (2.460,3.660) (2.467,3.660) (2.473,3.660) (2.473,3.653) (2.480,3.653) (2.487,3.653)
    (2.487,3.647) (2.493,3.647) (2.500,3.647) (2.507,3.647) (2.507,3.640) (2.513,3.640) (2.520,3.640)
    (2.527,3.640) (2.527,3.633) (2.533,3.633) (2.540,3.633) (2.547,3.633) (2.553,3.633) (2.553,3.627)
    (2.560,3.627) (2.567,3.627) (2.573,3.627) (2.580,3.627) (2.580,3.620) (2.587,3.620) (2.593,3.620)
    (2.600,3.620) (2.607,3.620) (2.613,3.620) (2.613,3.627) (2.613,3.633) (2.620,3.633) (2.627,3.633)
    (2.627,3.627) (2.633,3.627) (2.640,3.627) (2.647,3.627) (2.653,3.627) (2.660,3.627) (2.660,3.620)
    (2.667,3.620) (2.673,3.620) (2.680,3.620) (2.680,3.613) (2.687,3.613) (2.693,3.613) (2.700,3.613)
    (2.707,3.613) (2.707,3.607) (2.713,3.607) (2.720,3.607) (2.727,3.607) (2.727,3.600) (2.733,3.600)
    (2.740,3.600) (2.747,3.600) (2.747,3.593) (2.753,3.593) (2.760,3.593) (2.767,3.593) (2.767,3.587)
    (2.773,3.587) (2.780,3.587) (2.780,3.580) (2.787,3.580) (2.793,3.580) (2.793,3.573) (2.800,3.573)
    (2.800,3.567) (2.807,3.567) (2.807,3.560) (2.807,3.553) (2.807,3.547) (2.813,3.547) (2.813,3.540)
    (2.820,3.540) (2.820,3.533) (2.820,3.527) (2.827,3.527) (2.833,3.527) (2.833,3.520) (2.840,3.520)
    (2.840,3.527) (2.847,3.527) (2.853,3.527) (2.853,3.520) (2.860,3.520) (2.867,3.520) (2.867,3.513)
    (2.873,3.513) (2.880,3.513) (2.880,3.507) (2.887,3.507) (2.893,3.507) (2.893,3.500) (2.900,3.500)
    (2.900,3.493) (2.907,3.493) (2.913,3.493) (2.913,3.487) (2.920,3.487) (2.920,3.480) (2.927,3.480)
    (2.933,3.480) (2.933,3.473) (2.940,3.473) (2.940,3.467) (2.947,3.467) (2.953,3.467) (2.953,3.460)
    (2.960,3.460) (2.967,3.460) (2.967,3.453) (2.973,3.453) (2.980,3.453) (2.987,3.453) (2.987,3.447)
    (2.993,3.447) (3.000,3.447) (3.007,3.447) (3.013,3.447) (3.013,3.440) (3.020,3.440) (3.027,3.440)
    (3.033,3.440) (3.040,3.440) (3.047,3.440) (3.047,3.433) (3.053,3.433) (3.060,3.433) (3.067,3.433)
    (3.073,3.433) (3.080,3.433) (3.087,3.433) (3.087,3.427) (3.093,3.427) (3.100,3.427) (3.107,3.427)
    (3.113,3.427) (3.120,3.427) (3.127,3.427) (3.127,3.420) (3.133,3.420) (3.140,3.420) (3.147,3.420)
    (3.153,3.420) (3.160,3.420) (3.167,3.420) (3.167,3.413) (3.173,3.413) (3.180,3.413) (3.187,3.413)
    (3.193,3.413) (3.200,3.413) (3.207,3.413) (3.213,3.413) (3.220,3.413) (3.220,3.407) (3.227,3.407)
    (3.233,3.407) (3.240,3.407) (3.247,3.407) (3.253,3.407) (3.260,3.407) (3.267,3.407) (3.273,3.407)
    (3.273,3.400) (3.280,3.400) (3.287,3.400) (3.293,3.400) (3.300,3.400) (3.307,3.400) (3.313,3.400)
    (3.320,3.400) (3.327,3.400) (3.333,3.400) (3.340,3.400) (3.340,3.393) (3.347,3.393) (3.353,3.393)
    (3.360,3.393) (3.367,3.393) (3.373,3.393) (3.380,3.393) (3.387,3.393) (3.393,3.393) (3.400,3.393)
    (3.407,3.393) (3.413,3.393) (3.420,3.393) (3.427,3.393) (3.433,3.393) (3.433,3.387) (3.440,3.387)
    (3.447,3.387)
  };
  \draw[surface] (2.087,3.900) .. controls (2.393,3.693) .. (2.580,3.643)
    .. controls (2.767,3.593) .. (2.867,3.523) .. controls (2.967,3.453) .. (3.447,3.387);
  \draw[white,line width=1.75pt,line cap=butt] plot coordinates {
    (3.587,3.387) (3.593,3.387) (3.600,3.387) (3.607,3.387) (3.613,3.387) (3.620,3.387) (3.627,3.387)
    (3.633,3.387) (3.640,3.387) (3.647,3.387) (3.653,3.387) (3.660,3.387) (3.667,3.387) (3.673,3.387)
    (3.680,3.387) (3.687,3.387) (3.693,3.387) (3.700,3.387) (3.707,3.387) (3.713,3.387) (3.720,3.387)
    (3.727,3.387) (3.733,3.387) (3.740,3.387) (3.747,3.387) (3.753,3.387) (3.760,3.387) (3.767,3.387)
    (3.773,3.387) (3.780,3.387) (3.787,3.387) (3.787,3.393) (3.793,3.393) (3.800,3.393) (3.807,3.393)
    (3.813,3.393) (3.820,3.393) (3.827,3.393) (3.833,3.393) (3.840,3.393) (3.847,3.393) (3.853,3.393)
    (3.860,3.393) (3.867,3.393) (3.873,3.393) (3.873,3.400) (3.880,3.400) (3.887,3.400) (3.893,3.400)
    (3.900,3.400) (3.907,3.400) (3.913,3.400) (3.920,3.400) (3.927,3.400) (3.933,3.400) (3.940,3.400)
    (3.940,3.407) (3.947,3.407) (3.953,3.407) (3.960,3.407) (3.967,3.407) (3.973,3.407) (3.980,3.407)
    (3.987,3.407) (3.993,3.407) (4.000,3.407) (4.000,3.413) (4.007,3.413) (4.013,3.413) (4.020,3.413)
    (4.027,3.413) (4.033,3.413) (4.040,3.413) (4.047,3.413) (4.047,3.420) (4.053,3.420) (4.060,3.420)
    (4.067,3.420) (4.073,3.420) (4.073,3.427) (4.080,3.427) (4.087,3.427) (4.093,3.427) (4.093,3.433)
    (4.100,3.433) (4.107,3.433) (4.107,3.440) (4.113,3.440) (4.120,3.440) (4.120,3.447) (4.127,3.447)
    (4.133,3.447) (4.133,3.453) (4.140,3.453) (4.140,3.460) (4.147,3.460) (4.153,3.460) (4.153,3.467)
    (4.160,3.467) (4.160,3.473) (4.167,3.473) (4.173,3.473) (4.173,3.480) (4.180,3.480) (4.187,3.480)
    (4.193,3.480) (4.200,3.480) (4.200,3.487) (4.207,3.487) (4.207,3.493) (4.213,3.493) (4.220,3.493)
    (4.220,3.487) (4.227,3.487) (4.233,3.487) (4.233,3.493) (4.240,3.493) (4.247,3.493) (4.247,3.500)
    (4.247,3.507) (4.247,3.513) (4.253,3.513) (4.253,3.520) (4.253,3.527) (4.260,3.527) (4.260,3.533)
    (4.260,3.540) (4.267,3.540) (4.273,3.540) (4.280,3.540) (4.280,3.547) (4.287,3.547) (4.293,3.547)
    (4.293,3.553) (4.300,3.553) (4.307,3.553) (4.313,3.553) (4.320,3.553) (4.320,3.560) (4.327,3.560)
    (4.333,3.560) (4.340,3.560) (4.347,3.560) (4.347,3.567) (4.353,3.567) (4.360,3.567) (4.367,3.567)
    (4.373,3.567) (4.373,3.573) (4.380,3.573) (4.387,3.573) (4.393,3.573) (4.400,3.573) (4.400,3.580)
    (4.407,3.580) (4.413,3.580) (4.420,3.580) (4.427,3.580) (4.433,3.580) (4.440,3.580) (4.447,3.580)
    (4.447,3.573) (4.447,3.567) (4.453,3.567) (4.460,3.567) (4.467,3.567) (4.467,3.573) (4.473,3.573)
    (4.480,3.573) (4.487,3.573) (4.493,3.573) (4.500,3.573) (4.507,3.573) (4.507,3.580) (4.513,3.580)
    (4.520,3.580) (4.527,3.580) (4.533,3.580) (4.540,3.580) (4.540,3.587) (4.547,3.587) (4.553,3.587)
    (4.560,3.587) (4.567,3.587) (4.567,3.593) (4.573,3.593) (4.580,3.593) (4.587,3.593) (4.587,3.600)
    (4.593,3.600) (4.600,3.600) (4.600,3.607) (4.607,3.607) (4.613,3.607) (4.613,3.613) (4.620,3.613)
    (4.627,3.613) (4.633,3.613) (4.633,3.620) (4.640,3.620) (4.647,3.620) (4.647,3.627) (4.653,3.627)
    (4.660,3.627) (4.660,3.633) (4.667,3.633) (4.673,3.633) (4.680,3.633) (4.680,3.640) (4.687,3.640)
    (4.693,3.640) (4.693,3.647) (4.700,3.647) (4.707,3.647) (4.707,3.653) (4.713,3.653) (4.720,3.653)
    (4.720,3.660) (4.727,3.660) (4.733,3.660) (4.733,3.667) (4.740,3.667) (4.747,3.667) (4.747,3.673)
    (4.753,3.673) (4.760,3.673) (4.760,3.680) (4.767,3.680) (4.773,3.680) (4.773,3.687) (4.780,3.687)
    (4.787,3.687) (4.787,3.693) (4.793,3.693) (4.793,3.700) (4.800,3.700) (4.807,3.700) (4.807,3.707)
    (4.813,3.707) (4.820,3.707) (4.820,3.713) (4.827,3.713) (4.833,3.713) (4.833,3.720) (4.840,3.720)
    (4.840,3.727) (4.847,3.727) (4.853,3.727) (4.853,3.733) (4.860,3.733) (4.867,3.733) (4.867,3.740)
    (4.873,3.740) (4.880,3.740) (4.880,3.747) (4.887,3.747) (4.887,3.753) (4.893,3.753) (4.900,3.753)
    (4.900,3.760) (4.907,3.760) (4.913,3.760) (4.913,3.767) (4.920,3.767) (4.920,3.773) (4.927,3.773)
    (4.933,3.773) (4.933,3.780) (4.940,3.780) (4.940,3.787) (4.947,3.787) (4.953,3.787) (4.953,3.793)
    (4.960,3.793) (4.960,3.800) (4.967,3.800) (4.973,3.800) (4.973,3.807) (4.980,3.807) (4.987,3.807)
    (4.987,3.813)
  };
  \draw[surface] (3.587,3.387) .. controls (4.073,3.420) .. (4.183,3.487)
    .. controls (4.293,3.553) .. (4.487,3.593) .. controls (4.680,3.633) .. (4.987,3.813);
  \draw[white,line width=1.75pt,line cap=butt] plot coordinates {
    (5.240,3.247) (5.233,3.247) (5.227,3.247) (5.220,3.247) (5.213,3.247) (5.213,3.240) (5.207,3.240)
    (5.200,3.240) (5.193,3.240) (5.187,3.240) (5.180,3.240) (5.180,3.233) (5.173,3.233) (5.167,3.233)
    (5.160,3.233) (5.153,3.233) (5.153,3.227) (5.147,3.227) (5.140,3.227) (5.133,3.227) (5.127,3.227)
    (5.120,3.227) (5.120,3.220) (5.113,3.220) (5.107,3.220) (5.100,3.220) (5.093,3.220) (5.093,3.213)
    (5.087,3.213) (5.080,3.213) (5.073,3.213) (5.067,3.213) (5.067,3.207) (5.060,3.207) (5.053,3.207)
    (5.047,3.207) (5.040,3.207) (5.040,3.200) (5.033,3.200) (5.027,3.200) (5.020,3.200) (5.013,3.200)
    (5.013,3.193) (5.007,3.193) (5.000,3.193) (4.993,3.193) (4.987,3.193) (4.987,3.187) (4.980,3.187)
    (4.973,3.187) (4.967,3.187) (4.967,3.180) (4.960,3.180) (4.953,3.180) (4.947,3.180) (4.947,3.173)
    (4.940,3.173) (4.933,3.173) (4.927,3.173) (4.927,3.167) (4.920,3.167) (4.913,3.167) (4.907,3.167)
    (4.907,3.160) (4.900,3.160) (4.893,3.160) (4.887,3.160) (4.887,3.153) (4.880,3.153) (4.873,3.153)
    (4.867,3.153) (4.867,3.147) (4.860,3.147) (4.853,3.147) (4.847,3.147) (4.847,3.140) (4.840,3.140)
    (4.833,3.140) (4.833,3.133) (4.827,3.133) (4.820,3.133) (4.813,3.133) (4.813,3.127) (4.807,3.127)
    (4.800,3.127) (4.793,3.127) (4.793,3.120) (4.787,3.120) (4.780,3.120) (4.780,3.113) (4.773,3.113)
    (4.767,3.113) (4.767,3.107) (4.760,3.107) (4.753,3.107) (4.753,3.100) (4.747,3.100) (4.740,3.100)
    (4.740,3.093) (4.733,3.093) (4.733,3.087) (4.727,3.087) (4.720,3.087) (4.720,3.080) (4.713,3.080)
    (4.707,3.080) (4.707,3.073) (4.700,3.073) (4.700,3.067) (4.700,3.060) (4.700,3.053) (4.693,3.053)
    (4.693,3.047) (4.687,3.047) (4.680,3.047) (4.680,3.040) (4.680,3.033) (4.673,3.033) (4.673,3.027)
    (4.667,3.027) (4.660,3.027) (4.660,3.020) (4.653,3.020) (4.653,3.013) (4.647,3.013) (4.647,3.007)
    (4.640,3.007) (4.633,3.007) (4.633,3.000) (4.627,3.000) (4.627,2.993) (4.620,2.993) (4.613,2.993)
    (4.613,2.987) (4.607,2.987) (4.600,2.987) (4.600,2.980) (4.593,2.980) (4.593,2.973) (4.587,2.973)
    (4.580,2.973) (4.580,2.967) (4.573,2.967) (4.567,2.967) (4.567,2.960) (4.560,2.960) (4.560,2.953)
    (4.553,2.953) (4.547,2.953) (4.547,2.947) (4.540,2.947) (4.533,2.947) (4.533,2.940) (4.527,2.940)
    (4.520,2.940) (4.513,2.940) (4.507,2.940) (4.500,2.940) (4.493,2.940) (4.487,2.940) (4.487,2.947)
    (4.480,2.947) (4.473,2.947) (4.473,2.953) (4.467,2.953) (4.460,2.953) (4.453,2.953) (4.453,2.947)
    (4.447,2.947) (4.440,2.947) (4.433,2.947) (4.433,2.940) (4.427,2.940) (4.427,2.933) (4.427,2.927)
    (4.427,2.920) (4.420,2.920) (4.413,2.920) (4.407,2.920) (4.400,2.920) (4.393,2.920) (4.387,2.920)
    (4.387,2.913) (4.380,2.913) (4.373,2.913) (4.367,2.913) (4.360,2.913) (4.360,2.907) (4.353,2.907)
    (4.347,2.907) (4.340,2.907) (4.340,2.900) (4.333,2.900) (4.333,2.893) (4.327,2.893) (4.327,2.887)
    (4.320,2.887) (4.313,2.887) (4.313,2.880) (4.307,2.880) (4.307,2.873) (4.300,2.873) (4.300,2.867)
    (4.293,2.867) (4.293,2.860) (4.287,2.860) (4.287,2.853) (4.280,2.853) (4.273,2.853) (4.273,2.847)
    (4.267,2.847) (4.267,2.840) (4.260,2.840) (4.260,2.833) (4.253,2.833) (4.253,2.827) (4.247,2.827)
    (4.247,2.820) (4.240,2.820) (4.240,2.813) (4.233,2.813) (4.233,2.807) (4.227,2.807) (4.227,2.800)
    (4.220,2.800) (4.220,2.793) (4.213,2.793) (4.213,2.787) (4.207,2.787) (4.207,2.780) (4.200,2.780)
    (4.193,2.780) (4.193,2.773) (4.187,2.773) (4.187,2.767) (4.180,2.767) (4.180,2.760) (4.173,2.760)
    (4.173,2.753) (4.167,2.753) (4.167,2.747) (4.160,2.747) (4.160,2.740) (4.153,2.740) (4.153,2.733)
    (4.147,2.733) (4.147,2.727) (4.140,2.727) (4.140,2.720) (4.133,2.720) (4.133,2.713) (4.127,2.713)
    (4.127,2.707) (4.127,2.700) (4.120,2.700) (4.120,2.693) (4.113,2.693) (4.113,2.687) (4.107,2.687)
    (4.107,2.680) (4.100,2.680) (4.100,2.673) (4.093,2.673) (4.093,2.667) (4.087,2.667) (4.087,2.660)
    (4.080,2.660) (4.080,2.653) (4.073,2.653) (4.073,2.647) (4.073,2.640) (4.067,2.640) (4.067,2.633)
    (4.060,2.633) (4.060,2.627) (4.053,2.627) (4.053,2.620) (4.047,2.620) (4.047,2.613) (4.040,2.613)
    (4.040,2.607) (4.033,2.607) (4.033,2.600) (4.033,2.593) (4.027,2.593) (4.027,2.587) (4.020,2.587)
    (4.020,2.580) (4.013,2.580) (4.013,2.573) (4.007,2.573) (4.007,2.567) (4.007,2.560) (4.000,2.560)
    (4.000,2.553) (3.993,2.553) (3.993,2.547) (3.987,2.547) (3.987,2.540) (3.980,2.540) (3.980,2.533)
    (3.980,2.527) (3.973,2.527) (3.973,2.520) (3.967,2.520) (3.967,2.513) (3.967,2.507) (3.960,2.507)
    (3.960,2.500) (3.953,2.500) (3.953,2.493) (3.947,2.493) (3.947,2.487) (3.940,2.487) (3.940,2.480)
    (3.940,2.473) (3.933,2.473) (3.933,2.467) (3.933,2.460) (3.927,2.460) (3.927,2.453) (3.920,2.453)
    (3.920,2.447) (3.913,2.447) (3.913,2.440) (3.913,2.433) (3.907,2.433) (3.907,2.427) (3.900,2.427)
    (3.900,2.420) (3.900,2.413) (3.893,2.413) (3.893,2.407) (3.893,2.400) (3.887,2.400) (3.887,2.393)
    (3.880,2.393) (3.880,2.387) (3.880,2.380) (3.873,2.380) (3.873,2.373) (3.867,2.373) (3.867,2.367)
    (3.867,2.360) (3.860,2.360) (3.860,2.353) (3.860,2.347) (3.853,2.347) (3.853,2.340) (3.847,2.340)
    (3.847,2.333) (3.847,2.327) (3.840,2.327) (3.840,2.320) (3.840,2.313) (3.833,2.313) (3.833,2.307)
    (3.833,2.300) (3.827,2.300) (3.827,2.293) (3.820,2.293) (3.820,2.287) (3.820,2.280) (3.813,2.280)
    (3.813,2.273) (3.813,2.267) (3.807,2.267) (3.807,2.260) (3.807,2.253) (3.800,2.253) (3.800,2.247)
    (3.800,2.240) (3.793,2.240) (3.793,2.233) (3.793,2.227) (3.787,2.227) (3.787,2.220) (3.787,2.213)
    (3.787,2.207) (3.787,2.200) (3.787,2.193) (3.787,2.187) (3.787,2.180) (3.787,2.173) (3.780,2.173)
    (3.773,2.173) (3.773,2.167) (3.773,2.160) (3.773,2.153) (3.773,2.147) (3.780,2.147) (3.787,2.147)
    (3.787,2.140) (3.787,2.133) (3.787,2.127) (3.787,2.120) (3.787,2.113) (3.793,2.113) (3.793,2.107)
    (3.793,2.100) (3.793,2.093) (3.793,2.087) (3.793,2.080) (3.793,2.073) (3.793,2.067) (3.793,2.060)
    (3.793,2.053) (3.793,2.047) (3.793,2.040) (3.787,2.040) (3.787,2.033) (3.787,2.027) (3.787,2.020)
    (3.787,2.013) (3.780,2.013) (3.780,2.007) (3.780,2.000) (3.780,1.993) (3.780,1.987) (3.773,1.987)
    (3.773,1.980) (3.773,1.973) (3.773,1.967) (3.767,1.967) (3.767,1.960) (3.767,1.953) (3.767,1.947)
    (3.760,1.947) (3.760,1.940) (3.760,1.933) (3.760,1.927) (3.753,1.927) (3.753,1.920) (3.753,1.913)
    (3.753,1.907) (3.747,1.907) (3.747,1.900) (3.747,1.893) (3.740,1.893) (3.740,1.887) (3.740,1.880)
    (3.733,1.880) (3.733,1.873) (3.727,1.873) (3.727,1.867) (3.727,1.860) (3.720,1.860) (3.720,1.853)
    (3.720,1.847) (3.713,1.847) (3.713,1.840) (3.713,1.833) (3.713,1.827) (3.713,1.820) (3.713,1.813)
    (3.713,1.807) (3.713,1.800) (3.713,1.793) (3.713,1.787) (3.713,1.780) (3.713,1.773) (3.713,1.767)
    (3.713,1.760) (3.713,1.753) (3.713,1.747) (3.713,1.740) (3.713,1.733) (3.713,1.727) (3.713,1.720)
    (3.713,1.713) (3.720,1.713) (3.720,1.707) (3.720,1.700) (3.720,1.693) (3.720,1.687) (3.720,1.680)
    (3.720,1.673) (3.720,1.667) (3.720,1.660) (3.720,1.653) (3.720,1.647) (3.720,1.640) (3.720,1.633)
    (3.727,1.633) (3.727,1.627) (3.727,1.620) (3.727,1.613) (3.727,1.607) (3.727,1.600) (3.727,1.593)
    (3.727,1.587) (3.733,1.587) (3.733,1.580) (3.733,1.573) (3.733,1.567) (3.733,1.560) (3.733,1.553)
    (3.733,1.547) (3.740,1.547) (3.740,1.540) (3.740,1.533) (3.740,1.527) (3.740,1.520) (3.740,1.513)
    (3.747,1.513) (3.747,1.507) (3.747,1.500) (3.747,1.493) (3.747,1.487) (3.747,1.480) (3.753,1.480)
    (3.753,1.473) (3.753,1.467) (3.753,1.460) (3.753,1.453) (3.760,1.453) (3.760,1.447) (3.760,1.440)
    (3.760,1.433) (3.760,1.427) (3.767,1.427) (3.767,1.420) (3.767,1.413) (3.767,1.407) (3.773,1.407)
    (3.773,1.400) (3.773,1.393) (3.773,1.387) (3.773,1.380) (3.780,1.380) (3.780,1.373) (3.780,1.367)
    (3.780,1.360) (3.787,1.360) (3.787,1.353) (3.787,1.347) (3.787,1.340) (3.793,1.340) (3.793,1.333)
    (3.793,1.327) (3.793,1.320)
  };
  \draw[surface] (5.240,3.247) .. controls (4.793,3.127) .. (4.663,3.033)
    .. controls (4.533,2.940) .. (4.437,2.923) .. controls (4.340,2.907) .. (4.160,2.723)
    .. controls (3.980,2.540) .. (3.883,2.383) .. controls (3.787,2.227) .. (3.790,2.133)
    .. controls (3.793,2.040) .. (3.753,1.943) .. controls (3.713,1.847) .. (3.793,1.320);
  \draw[white,line width=1.75pt,line cap=butt] plot coordinates {
    (3.067,1.353) (3.073,1.353) (3.073,1.360) (3.073,1.367) (3.073,1.373) (3.080,1.373) (3.080,1.380)
    (3.080,1.387) (3.087,1.387) (3.087,1.393) (3.087,1.400) (3.093,1.400) (3.093,1.407) (3.093,1.413)
    (3.093,1.420) (3.100,1.420) (3.100,1.427) (3.100,1.433) (3.107,1.433) (3.107,1.440) (3.107,1.447)
    (3.107,1.453) (3.113,1.453) (3.113,1.460) (3.113,1.467) (3.120,1.467) (3.120,1.473) (3.120,1.480)
    (3.120,1.487) (3.127,1.487) (3.127,1.493) (3.127,1.500) (3.127,1.507) (3.133,1.507) (3.133,1.513)
    (3.133,1.520) (3.133,1.527) (3.140,1.527) (3.140,1.533) (3.140,1.540) (3.140,1.547) (3.147,1.547)
    (3.147,1.553) (3.147,1.560) (3.147,1.567) (3.147,1.573) (3.153,1.573) (3.153,1.580) (3.153,1.587)
    (3.153,1.593) (3.153,1.600) (3.160,1.600) (3.160,1.607) (3.160,1.613) (3.160,1.620) (3.160,1.627)
    (3.167,1.627) (3.167,1.633) (3.167,1.640) (3.167,1.647) (3.167,1.653) (3.173,1.653) (3.173,1.660)
    (3.173,1.667) (3.173,1.673) (3.173,1.680) (3.173,1.687) (3.180,1.687) (3.180,1.693) (3.180,1.700)
    (3.180,1.707) (3.180,1.713) (3.180,1.720) (3.180,1.727) (3.187,1.727) (3.187,1.733) (3.187,1.740)
    (3.187,1.747) (3.187,1.753) (3.187,1.760) (3.187,1.767) (3.187,1.773) (3.193,1.773) (3.193,1.780)
    (3.193,1.787) (3.193,1.793) (3.193,1.800) (3.193,1.807) (3.193,1.813) (3.193,1.820) (3.193,1.827)
    (3.193,1.833) (3.193,1.840) (3.193,1.847) (3.200,1.847) (3.200,1.853) (3.200,1.860) (3.200,1.867)
    (3.200,1.873) (3.200,1.880) (3.193,1.880) (3.193,1.887) (3.193,1.893) (3.187,1.893) (3.187,1.900)
    (3.180,1.900) (3.180,1.907) (3.180,1.913) (3.173,1.913) (3.173,1.920) (3.173,1.927) (3.173,1.933)
    (3.167,1.933) (3.167,1.940) (3.167,1.947) (3.167,1.953) (3.167,1.960) (3.160,1.960) (3.160,1.967)
    (3.160,1.973) (3.160,1.980) (3.160,1.987) (3.153,1.987) (3.153,1.993) (3.153,2.000) (3.153,2.007)
    (3.153,2.013) (3.153,2.020) (3.147,2.020) (3.147,2.027) (3.147,2.033) (3.147,2.040) (3.147,2.047)
    (3.147,2.053) (3.147,2.060) (3.140,2.060) (3.140,2.067) (3.140,2.073) (3.140,2.080) (3.140,2.087)
    (3.140,2.093) (3.140,2.100) (3.140,2.107) (3.140,2.113) (3.140,2.120) (3.140,2.127) (3.140,2.133)
    (3.140,2.140) (3.147,2.140) (3.147,2.147) (3.153,2.147) (3.153,2.153) (3.153,2.160) (3.153,2.167)
    (3.153,2.173) (3.160,2.173) (3.167,2.173) (3.167,2.180) (3.167,2.187) (3.167,2.193) (3.167,2.200)
    (3.160,2.200) (3.160,2.207) (3.160,2.213) (3.160,2.220) (3.160,2.227) (3.160,2.233) (3.160,2.240)
    (3.160,2.247) (3.160,2.253) (3.153,2.253) (3.153,2.260) (3.153,2.267) (3.153,2.273) (3.147,2.273)
    (3.147,2.280) (3.147,2.287) (3.140,2.287) (3.140,2.293) (3.140,2.300) (3.133,2.300) (3.133,2.307)
    (3.133,2.313) (3.127,2.313) (3.127,2.320) (3.127,2.327) (3.127,2.333) (3.120,2.333) (3.120,2.340)
    (3.120,2.347) (3.113,2.347) (3.113,2.353) (3.113,2.360) (3.107,2.360) (3.107,2.367) (3.107,2.373)
    (3.100,2.373) (3.100,2.380) (3.100,2.387) (3.093,2.387) (3.093,2.393) (3.093,2.400) (3.087,2.400)
    (3.087,2.407) (3.087,2.413) (3.080,2.413) (3.080,2.420) (3.080,2.427) (3.073,2.427) (3.073,2.433)
    (3.073,2.440) (3.067,2.440) (3.067,2.447) (3.067,2.453) (3.060,2.453) (3.060,2.460) (3.053,2.460)
    (3.053,2.467) (3.053,2.473) (3.047,2.473) (3.047,2.480) (3.047,2.487) (3.040,2.487) (3.040,2.493)
    (3.040,2.500) (3.033,2.500) (3.033,2.507) (3.027,2.507) (3.027,2.513) (3.027,2.520) (3.020,2.520)
    (3.020,2.527) (3.020,2.533) (3.013,2.533) (3.013,2.540) (3.007,2.540) (3.007,2.547) (3.007,2.553)
    (3.000,2.553) (3.000,2.560) (2.993,2.560) (2.993,2.567) (2.993,2.573) (2.987,2.573) (2.987,2.580)
    (2.987,2.587) (2.980,2.587) (2.980,2.593) (2.973,2.593) (2.973,2.600) (2.967,2.600) (2.967,2.607)
    (2.967,2.613) (2.960,2.613) (2.960,2.620) (2.953,2.620) (2.953,2.627) (2.953,2.633) (2.947,2.633)
    (2.947,2.640) (2.940,2.640) (2.940,2.647) (2.940,2.653) (2.933,2.653) (2.933,2.660) (2.927,2.660)
    (2.927,2.667) (2.920,2.667) (2.920,2.673) (2.920,2.680) (2.913,2.680) (2.913,2.687) (2.907,2.687)
    (2.907,2.693) (2.900,2.693) (2.900,2.700) (2.900,2.707) (2.893,2.707) (2.893,2.713) (2.887,2.713)
    (2.887,2.720) (2.880,2.720) (2.880,2.727) (2.880,2.733) (2.873,2.733) (2.873,2.740) (2.867,2.740)
    (2.867,2.747) (2.860,2.747) (2.860,2.753) (2.853,2.753) (2.853,2.760) (2.847,2.760) (2.847,2.767)
    (2.847,2.773) (2.840,2.773) (2.840,2.780) (2.833,2.780) (2.833,2.787) (2.827,2.787) (2.827,2.793)
    (2.820,2.793) (2.820,2.800) (2.813,2.800) (2.813,2.807) (2.813,2.813) (2.807,2.813) (2.807,2.820)
    (2.800,2.820) (2.800,2.827) (2.793,2.827) (2.793,2.833) (2.787,2.833) (2.787,2.840) (2.780,2.840)
    (2.780,2.847) (2.773,2.847) (2.773,2.853) (2.767,2.853) (2.767,2.860) (2.760,2.860) (2.760,2.867)
    (2.753,2.867) (2.753,2.873) (2.747,2.873) (2.747,2.880) (2.740,2.880) (2.740,2.887) (2.733,2.887)
    (2.733,2.893) (2.727,2.893) (2.727,2.900) (2.720,2.900) (2.720,2.907) (2.713,2.907) (2.713,2.913)
    (2.707,2.913) (2.707,2.920) (2.700,2.920) (2.700,2.927) (2.693,2.927) (2.693,2.933) (2.687,2.933)
    (2.687,2.940) (2.680,2.940) (2.680,2.947) (2.673,2.947) (2.673,2.953) (2.667,2.953) (2.660,2.953)
    (2.660,2.960) (2.653,2.960) (2.647,2.960) (2.640,2.960) (2.640,2.967) (2.633,2.967) (2.627,2.967)
    (2.620,2.967) (2.613,2.967) (2.607,2.967) (2.607,2.973) (2.600,2.973) (2.593,2.973) (2.593,2.980)
    (2.593,2.987) (2.593,2.993) (2.587,2.993) (2.580,2.993) (2.580,3.000) (2.573,3.000) (2.567,3.000)
    (2.560,3.000) (2.553,3.000) (2.547,3.000) (2.540,3.000) (2.540,2.993) (2.533,2.993) (2.527,2.993)
    (2.520,2.993) (2.513,2.993) (2.507,2.993) (2.500,2.993) (2.500,3.000) (2.493,3.000) (2.487,3.000)
    (2.487,3.007) (2.480,3.007) (2.473,3.007) (2.473,3.013) (2.467,3.013) (2.467,3.020) (2.460,3.020)
    (2.453,3.020) (2.453,3.027) (2.447,3.027) (2.447,3.033) (2.440,3.033) (2.433,3.033) (2.433,3.040)
    (2.427,3.040) (2.427,3.047) (2.420,3.047) (2.413,3.047) (2.413,3.053) (2.407,3.053) (2.407,3.060)
    (2.400,3.060) (2.400,3.067) (2.393,3.067) (2.387,3.067) (2.387,3.073) (2.380,3.073) (2.380,3.080)
    (2.373,3.080) (2.373,3.087) (2.367,3.087) (2.360,3.087) (2.360,3.093) (2.353,3.093) (2.353,3.100)
    (2.347,3.100) (2.347,3.107) (2.347,3.113) (2.340,3.113) (2.340,3.120) (2.333,3.120) (2.333,3.127)
    (2.327,3.127) (2.327,3.133) (2.333,3.133) (2.333,3.140) (2.327,3.140) (2.320,3.140) (2.320,3.147)
    (2.313,3.147) (2.313,3.153) (2.307,3.153) (2.307,3.160) (2.300,3.160) (2.293,3.160) (2.293,3.167)
    (2.287,3.167) (2.287,3.173) (2.280,3.173) (2.273,3.173) (2.273,3.180) (2.267,3.180) (2.260,3.180)
    (2.260,3.187) (2.253,3.187) (2.247,3.187) (2.247,3.193) (2.240,3.193) (2.233,3.193) (2.233,3.200)
    (2.227,3.200) (2.220,3.200) (2.220,3.207) (2.213,3.207) (2.207,3.207) (2.207,3.213) (2.200,3.213)
    (2.193,3.213) (2.193,3.220) (2.187,3.220) (2.180,3.220) (2.173,3.220) (2.173,3.227) (2.167,3.227)
    (2.160,3.227) (2.160,3.233) (2.153,3.233) (2.147,3.233) (2.140,3.233) (2.140,3.240) (2.133,3.240)
    (2.127,3.240) (2.127,3.247) (2.120,3.247) (2.113,3.247) (2.107,3.247) (2.107,3.253) (2.100,3.253)
    (2.093,3.253) (2.093,3.260) (2.087,3.260) (2.080,3.260) (2.073,3.260) (2.073,3.267) (2.067,3.267)
    (2.060,3.267) (2.053,3.267) (2.053,3.273) (2.047,3.273) (2.040,3.273) (2.033,3.273) (2.033,3.280)
    (2.027,3.280) (2.020,3.280) (2.013,3.280) (2.013,3.287) (2.007,3.287) (2.000,3.287) (1.993,3.287)
    (1.993,3.293) (1.987,3.293) (1.980,3.293) (1.973,3.293) (1.973,3.300) (1.967,3.300) (1.960,3.300)
    (1.953,3.300) (1.947,3.300) (1.947,3.307) (1.940,3.307) (1.933,3.307) (1.927,3.307) (1.927,3.313)
    (1.920,3.313) (1.913,3.313) (1.907,3.313) (1.907,3.320) (1.900,3.320) (1.893,3.320) (1.887,3.320)
    (1.880,3.320) (1.880,3.327) (1.873,3.327) (1.867,3.327) (1.860,3.327) (1.853,3.327) (1.853,3.333)
    (1.847,3.333) (1.840,3.333) (1.833,3.333) (1.827,3.333) (1.827,3.340) (1.820,3.340) (1.813,3.340)
    (1.807,3.340) (1.800,3.340)
  };
  \draw[surface] (3.067,1.353) .. controls (3.147,1.547) .. (3.173,1.713)
    .. controls (3.200,1.880) .. (3.170,1.970) .. controls (3.140,2.060) .. (3.150,2.157)
    .. controls (3.160,2.253) .. (3.073,2.420) .. controls (2.987,2.587) .. (2.830,2.770)
    .. controls (2.673,2.953) .. (2.573,2.980) .. controls (2.473,3.007) .. (2.333,3.113)
    .. controls (2.193,3.220) .. (1.800,3.340);

  % Short vector connectors closing the tiny gaps at the three external legs.
  \draw[surface] (1.487,4.580) -- (1.426,4.514);
  \draw[surface] (5.667,4.487) -- (5.721,4.414);
  \draw[surface] (6.180,3.240) -- (6.168,3.327);
  \draw[surface] (3.907,1.093) -- (3.841,1.035);
  \draw[surface] (2.940,1.140) -- (2.999,1.076);
  \draw[surface] (0.907,3.380) -- (0.921,3.465);

  % Boundary circles of the three flaring mouths, drawn as exact projected circles.
  \begin{scope}[shift={(6.037,3.908)},x={(0.363,-0.523)},y={(0.000,0.497)}]
    \fill[white] (0,0) circle (1);
    \draw[wormred,line width=1.45pt] (0,0) circle (1);
  \end{scope}
  \begin{scope}[shift={(1.064,4.041)},x={(0.410,0.502)},y={(0.000,0.497)}]
    \fill[white] (0,0) circle (1);
    \draw[wormred,line width=1.45pt] (0,0) circle (1);
  \end{scope}
  \begin{scope}[shift={(3.401,0.692)},x={(-0.772,0.021)},y={(0.000,0.497)}]
    \fill[white] (0,0) circle (1);
    \draw[wormred,line width=1.45pt] (0,0) circle (1);
  \end{scope}

  % Back halves of the solid throat cross sections.
  \draw[throat] plot coordinates {
    (3.520,3.257) (3.520,3.261) (3.520,3.267) (3.521,3.273) (3.521,3.279) (3.521,3.285)
    (3.521,3.291) (3.521,3.297) (3.521,3.303) (3.521,3.309) (3.521,3.314) (3.522,3.320)
    (3.522,3.325) (3.522,3.330) (3.522,3.336) (3.522,3.341) (3.522,3.345) (3.522,3.350)
    (3.522,3.354) (3.522,3.359) (3.522,3.362) (3.522,3.366) (3.522,3.370) (3.522,3.373)
    (3.522,3.376) (3.522,3.378) (3.522,3.381) (3.522,3.383) (3.522,3.385) (3.522,3.386)
    (3.521,3.388) (3.521,3.388) (3.521,3.389) (3.521,3.389) (3.521,3.389) (3.521,3.389)
    (3.521,3.388) (3.521,3.387) (3.520,3.386) (3.520,3.385) (3.520,3.383) (3.520,3.381)
    (3.520,3.378) (3.519,3.376) (3.519,3.373) (3.519,3.369) (3.519,3.366) (3.519,3.362)
    (3.518,3.358) (3.518,3.354) (3.518,3.349) (3.518,3.345) (3.518,3.340) (3.517,3.335)
    (3.517,3.330) (3.517,3.325) (3.517,3.319) (3.517,3.314) (3.516,3.308) (3.516,3.302)
    (3.516,3.296) (3.516,3.290) (3.516,3.285) (3.516,3.279) (3.515,3.273) (3.515,3.267)
    (3.515,3.261) (3.515,3.257)
  };
  \draw[throat] plot coordinates {
    (3.074,2.636) (3.070,2.633) (3.065,2.630) (3.060,2.627) (3.054,2.625) (3.049,2.622)
    (3.044,2.620) (3.039,2.618) (3.033,2.616) (3.028,2.615) (3.023,2.614) (3.018,2.612)
    (3.013,2.611) (3.008,2.611) (3.003,2.610) (2.998,2.610) (2.994,2.610) (2.989,2.610)
    (2.985,2.611) (2.981,2.611) (2.977,2.612) (2.973,2.613) (2.969,2.615) (2.966,2.616)
    (2.963,2.618) (2.960,2.620) (2.957,2.622) (2.954,2.624) (2.952,2.627) (2.950,2.630)
    (2.948,2.633) (2.947,2.636) (2.946,2.639) (2.945,2.642) (2.944,2.646) (2.944,2.650)
    (2.944,2.653) (2.944,2.657) (2.944,2.661) (2.945,2.665) (2.946,2.669) (2.947,2.674)
    (2.948,2.678) (2.950,2.682) (2.952,2.687) (2.954,2.691) (2.957,2.695) (2.960,2.700)
    (2.963,2.704) (2.966,2.709) (2.969,2.713) (2.973,2.717) (2.977,2.721) (2.981,2.726)
    (2.985,2.730) (2.989,2.734) (2.994,2.737) (2.998,2.741) (3.000,2.742)
  };
  \draw[throat] plot coordinates {
    (3.906,2.615) (3.908,2.614) (3.913,2.611) (3.918,2.607) (3.923,2.604) (3.928,2.601)
    (3.933,2.599) (3.938,2.596) (3.943,2.594) (3.948,2.592) (3.953,2.590) (3.958,2.589)
    (3.963,2.587) (3.968,2.586) (3.973,2.585) (3.977,2.584) (3.982,2.584) (3.986,2.583)
    (3.991,2.583) (3.995,2.584) (3.999,2.584) (4.003,2.585) (4.006,2.586) (4.010,2.587)
    (4.013,2.588) (4.016,2.590) (4.019,2.592) (4.022,2.594) (4.024,2.596) (4.026,2.598)
    (4.028,2.601) (4.030,2.604) (4.031,2.607) (4.032,2.610) (4.033,2.613) (4.034,2.617)
    (4.034,2.620) (4.034,2.624) (4.034,2.628) (4.034,2.632) (4.033,2.636) (4.032,2.640)
    (4.031,2.645) (4.030,2.649) (4.028,2.654) (4.026,2.658) (4.024,2.662) (4.022,2.667)
    (4.019,2.672) (4.016,2.676) (4.013,2.681) (4.010,2.685) (4.006,2.690) (4.003,2.694)
    (3.999,2.698) (3.995,2.703) (3.991,2.707) (3.986,2.711) (3.985,2.712)
  };
  \draw[throat] plot coordinates {
    (4.601,3.311) (4.603,3.307) (4.608,3.295) (4.614,3.283) (4.620,3.271) (4.625,3.259)
    (4.631,3.248) (4.638,3.237) (4.644,3.226) (4.650,3.216) (4.656,3.206) (4.662,3.196)
    (4.669,3.187) (4.675,3.178) (4.681,3.170) (4.688,3.162) (4.694,3.155) (4.700,3.148)
    (4.706,3.142) (4.712,3.136) (4.718,3.131) (4.723,3.127) (4.729,3.123) (4.734,3.120)
    (4.739,3.117) (4.744,3.116) (4.749,3.114) (4.754,3.114) (4.758,3.114) (4.762,3.115)
    (4.766,3.116) (4.770,3.118) (4.773,3.121) (4.776,3.124) (4.778,3.128) (4.781,3.132)
    (4.783,3.138) (4.785,3.143) (4.786,3.150) (4.787,3.157) (4.788,3.164) (4.789,3.172)
    (4.789,3.180) (4.789,3.189) (4.788,3.198) (4.787,3.208) (4.786,3.218) (4.785,3.229)
    (4.783,3.240) (4.781,3.251) (4.778,3.262) (4.776,3.274) (4.773,3.286) (4.770,3.298)
    (4.766,3.310) (4.762,3.323) (4.758,3.335) (4.754,3.348) (4.749,3.360) (4.746,3.370)
  };
  \draw[throat] plot coordinates {
    (2.451,3.364) (2.455,3.371) (2.460,3.383) (2.466,3.395) (2.471,3.407) (2.477,3.419)
    (2.481,3.432) (2.486,3.444) (2.490,3.456) (2.494,3.468) (2.498,3.480) (2.501,3.492)
    (2.504,3.503) (2.507,3.515) (2.510,3.526) (2.512,3.537) (2.513,3.547) (2.515,3.557)
    (2.515,3.567) (2.516,3.576) (2.516,3.585) (2.516,3.593) (2.515,3.601) (2.515,3.609)
    (2.513,3.616) (2.512,3.622) (2.510,3.628) (2.507,3.633) (2.504,3.638) (2.501,3.642)
    (2.498,3.645) (2.494,3.648) (2.490,3.650) (2.486,3.652) (2.481,3.653) (2.477,3.653)
    (2.471,3.653) (2.466,3.652) (2.460,3.651) (2.455,3.648) (2.449,3.645) (2.442,3.642)
    (2.436,3.638) (2.429,3.633) (2.423,3.628) (2.416,3.622) (2.409,3.616) (2.402,3.609)
    (2.395,3.602) (2.388,3.594) (2.381,3.585) (2.374,3.576) (2.366,3.567) (2.359,3.557)
    (2.352,3.547) (2.345,3.537) (2.339,3.526) (2.332,3.515) (2.325,3.504) (2.319,3.492)
    (2.312,3.481) (2.306,3.469) (2.300,3.457) (2.295,3.445) (2.293,3.440)
  };
  \draw[throat] plot coordinates {
    (3.447,1.702) (3.437,1.702) (3.424,1.703) (3.410,1.705) (3.397,1.707) (3.384,1.709)
    (3.371,1.712) (3.359,1.716) (3.346,1.719) (3.334,1.723) (3.322,1.728) (3.311,1.733)
    (3.300,1.738) (3.289,1.744) (3.279,1.750) (3.270,1.756) (3.260,1.762) (3.252,1.769)
    (3.244,1.776) (3.236,1.784) (3.229,1.791) (3.223,1.799) (3.217,1.807) (3.212,1.815)
    (3.207,1.823) (3.204,1.832) (3.201,1.840) (3.198,1.849) (3.196,1.858) (3.195,1.866)
    (3.195,1.875) (3.195,1.883) (3.196,1.892) (3.198,1.901) (3.201,1.909) (3.204,1.917)
    (3.207,1.926) (3.212,1.934) (3.217,1.941) (3.223,1.949) (3.229,1.957) (3.236,1.964)
    (3.244,1.971) (3.252,1.977) (3.260,1.984) (3.270,1.990) (3.279,1.996) (3.289,2.001)
    (3.300,2.006) (3.311,2.011) (3.322,2.015) (3.334,2.019) (3.346,2.022) (3.359,2.025)
    (3.371,2.028) (3.384,2.030) (3.397,2.032) (3.410,2.033) (3.424,2.034) (3.437,2.035)
    (3.451,2.034) (3.462,2.034)
  };

  % Graph-model edges, projected with the same v15 camera.
  \draw[graphline] (4.410,3.233) -- (2.626,3.281);
  \draw[graphline] (2.626,3.281) -- (3.464,2.073);
  \draw[graphline] (3.464,2.073) -- (4.410,3.233);
  \draw[graphline] (4.410,3.233) -- (5.571,3.706);
  \draw[graphline] (2.626,3.281) -- (1.510,3.815);
  \draw[graphline] (3.464,2.073) -- (3.418,1.066);

  % Front halves of the solid throat cross sections.
  \draw[throat] plot coordinates {
    (3.515,3.257) (3.515,3.255) (3.515,3.249) (3.515,3.243) (3.515,3.237) (3.514,3.232)
    (3.514,3.226) (3.514,3.221) (3.514,3.216) (3.514,3.211) (3.514,3.206) (3.514,3.201)
    (3.514,3.197) (3.514,3.192) (3.514,3.188) (3.514,3.184) (3.514,3.181) (3.514,3.178)
    (3.514,3.174) (3.514,3.172) (3.514,3.169) (3.514,3.167) (3.514,3.165) (3.514,3.163)
    (3.514,3.162) (3.515,3.161) (3.515,3.160) (3.515,3.160) (3.515,3.159) (3.515,3.160)
    (3.515,3.160) (3.515,3.161) (3.516,3.162) (3.516,3.163) (3.516,3.165) (3.516,3.167)
    (3.516,3.169) (3.516,3.172) (3.517,3.175) (3.517,3.178) (3.517,3.181) (3.517,3.185)
    (3.517,3.189) (3.518,3.193) (3.518,3.197) (3.518,3.202) (3.518,3.206) (3.518,3.211)
    (3.519,3.216) (3.519,3.222) (3.519,3.227) (3.519,3.232) (3.519,3.238) (3.520,3.244)
    (3.520,3.250) (3.520,3.255) (3.520,3.257)
  };
  \draw[throat] plot coordinates {
    (3.000,2.742) (3.003,2.745) (3.008,2.748) (3.013,2.752) (3.018,2.755) (3.023,2.758)
    (3.028,2.761) (3.033,2.763) (3.039,2.766) (3.044,2.768) (3.049,2.770) (3.054,2.772)
    (3.060,2.774) (3.065,2.775) (3.070,2.776) (3.075,2.778) (3.080,2.778) (3.085,2.779)
    (3.090,2.779) (3.094,2.779) (3.099,2.779) (3.103,2.779) (3.108,2.778) (3.112,2.778)
    (3.115,2.777) (3.119,2.775) (3.123,2.774) (3.126,2.772) (3.129,2.770) (3.132,2.768)
    (3.135,2.766) (3.137,2.764) (3.139,2.761) (3.141,2.758) (3.143,2.755) (3.144,2.752)
    (3.145,2.749) (3.146,2.745) (3.146,2.742) (3.147,2.738) (3.147,2.734) (3.146,2.730)
    (3.146,2.726) (3.145,2.722) (3.144,2.718) (3.143,2.714) (3.141,2.709) (3.139,2.705)
    (3.137,2.701) (3.135,2.696) (3.132,2.692) (3.129,2.687) (3.126,2.683) (3.123,2.679)
    (3.119,2.674) (3.115,2.670) (3.112,2.666) (3.108,2.662) (3.103,2.658) (3.099,2.654)
    (3.094,2.650) (3.090,2.646) (3.085,2.643) (3.080,2.639) (3.075,2.636) (3.074,2.636)
  };
  \draw[throat] plot coordinates {
    (3.985,2.712) (3.982,2.715) (3.977,2.719) (3.973,2.722) (3.968,2.726) (3.963,2.729)
    (3.958,2.733) (3.953,2.736) (3.948,2.739) (3.943,2.742) (3.938,2.744) (3.933,2.747)
    (3.928,2.749) (3.923,2.751) (3.918,2.752) (3.913,2.754) (3.908,2.755) (3.903,2.756)
    (3.899,2.757) (3.894,2.758) (3.890,2.758) (3.885,2.758) (3.881,2.758) (3.877,2.758)
    (3.873,2.757) (3.869,2.756) (3.866,2.755) (3.862,2.754) (3.859,2.753) (3.856,2.751)
    (3.854,2.749) (3.851,2.747) (3.849,2.745) (3.847,2.742) (3.845,2.739) (3.843,2.736)
    (3.842,2.733) (3.841,2.730) (3.840,2.727) (3.840,2.723) (3.839,2.719) (3.839,2.716)
    (3.840,2.712) (3.840,2.708) (3.841,2.703) (3.842,2.699) (3.843,2.695) (3.845,2.690)
    (3.847,2.686) (3.849,2.681) (3.851,2.677) (3.854,2.672) (3.856,2.668) (3.859,2.663)
    (3.862,2.659) (3.866,2.654) (3.869,2.650) (3.873,2.646) (3.877,2.641) (3.881,2.637)
    (3.885,2.633) (3.890,2.629) (3.894,2.625) (3.899,2.621) (3.903,2.617) (3.906,2.615)
  };
  \draw[throat] plot coordinates {
    (4.746,3.370) (4.744,3.373) (4.739,3.385) (4.734,3.398) (4.729,3.410) (4.723,3.422)
    (4.718,3.434) (4.712,3.446) (4.706,3.457) (4.700,3.469) (4.694,3.480) (4.688,3.490)
    (4.681,3.500) (4.675,3.510) (4.669,3.520) (4.662,3.529) (4.656,3.537) (4.650,3.545)
    (4.644,3.553) (4.638,3.560) (4.631,3.566) (4.625,3.572) (4.620,3.577) (4.614,3.582)
    (4.608,3.586) (4.603,3.589) (4.598,3.592) (4.592,3.594) (4.588,3.596) (4.583,3.597)
    (4.579,3.597) (4.574,3.597) (4.570,3.596) (4.567,3.594) (4.563,3.592) (4.560,3.589)
    (4.557,3.585) (4.555,3.581) (4.552,3.576) (4.551,3.570) (4.549,3.564) (4.548,3.558)
    (4.547,3.551) (4.546,3.543) (4.546,3.535) (4.546,3.526) (4.546,3.517) (4.547,3.508)
    (4.548,3.498) (4.549,3.487) (4.551,3.477) (4.552,3.466) (4.555,3.454) (4.557,3.443)
    (4.560,3.431) (4.563,3.419) (4.567,3.407) (4.570,3.394) (4.574,3.382) (4.579,3.369)
    (4.583,3.357) (4.588,3.344) (4.592,3.332) (4.598,3.319) (4.601,3.311)
  };
  \draw[throat] plot coordinates {
    (2.293,3.440) (2.289,3.432) (2.284,3.420) (2.279,3.408) (2.274,3.395) (2.270,3.383)
    (2.265,3.371) (2.262,3.359) (2.258,3.347) (2.255,3.336) (2.252,3.324) (2.249,3.313)
    (2.247,3.302) (2.245,3.291) (2.244,3.281) (2.243,3.271) (2.242,3.262) (2.242,3.253)
    (2.242,3.244) (2.242,3.236) (2.243,3.228) (2.244,3.221) (2.245,3.214) (2.247,3.208)
    (2.249,3.203) (2.252,3.198) (2.255,3.193) (2.258,3.190) (2.262,3.186) (2.265,3.184)
    (2.270,3.182) (2.274,3.181) (2.279,3.180) (2.284,3.180) (2.289,3.181) (2.295,3.182)
    (2.300,3.184) (2.306,3.186) (2.312,3.189) (2.319,3.193) (2.325,3.198) (2.332,3.202)
    (2.339,3.208) (2.345,3.214) (2.352,3.221) (2.359,3.228) (2.366,3.236) (2.374,3.244)
    (2.381,3.252) (2.388,3.261) (2.395,3.271) (2.402,3.281) (2.409,3.291) (2.416,3.302)
    (2.423,3.312) (2.429,3.324) (2.436,3.335) (2.442,3.347) (2.449,3.359) (2.451,3.364)
  };
  \draw[throat] plot coordinates {
    (3.462,2.034) (3.464,2.034) (3.477,2.033) (3.491,2.032) (3.504,2.030) (3.517,2.028)
    (3.530,2.025) (3.543,2.022) (3.555,2.018) (3.567,2.014) (3.579,2.010) (3.591,2.005)
    (3.602,2.000) (3.613,1.995) (3.623,1.989) (3.633,1.983) (3.643,1.977) (3.652,1.970)
    (3.660,1.963) (3.668,1.956) (3.675,1.948) (3.682,1.941) (3.688,1.933) (3.693,1.925)
    (3.698,1.917) (3.702,1.908) (3.706,1.900) (3.708,1.891) (3.711,1.883) (3.712,1.874)
    (3.713,1.865) (3.713,1.857) (3.712,1.848) (3.711,1.840) (3.708,1.831) (3.706,1.823)
    (3.702,1.814) (3.698,1.806) (3.693,1.798) (3.688,1.791) (3.682,1.783) (3.675,1.776)
    (3.668,1.769) (3.660,1.762) (3.652,1.755) (3.643,1.749) (3.633,1.743) (3.623,1.738)
    (3.613,1.732) (3.602,1.728) (3.591,1.723) (3.579,1.719) (3.567,1.715) (3.555,1.712)
    (3.543,1.709) (3.530,1.707) (3.517,1.705) (3.504,1.703) (3.491,1.702) (3.477,1.701)
    (3.464,1.701) (3.451,1.702) (3.447,1.702)
  };

  % Graph-model vertices remain visually dominant.
  \fill[graphblue] (4.410,3.233) circle (0.080);
  \fill[graphblue] (2.626,3.281) circle (0.080);
  \fill[graphblue] (3.464,2.073) circle (0.080);
  \fill[graphblue] (5.571,3.706) circle (0.080);
  \fill[graphblue] (1.510,3.815) circle (0.080);
  \fill[graphblue] (3.418,1.066) circle (0.080);
\end{tikzpicture}
